Recurrent CircuitSAT Sampling for Sequential Circuits

In this work, we introduce a novel GPU-accelerated circuit satisfiability (CircuitSAT) sampling technique for sequential circuits. This work is motivated by the requirement in constrained random verification (CRV) to generate input stimuli to validate the functionality of digital hardware circuits. A major challenge in CRV is generating inputs for sequential circuits, along with the appropriate number of clock cycles required to meet design constraints. Traditional approaches often use Boolean satisfiability (SAT) samplers to generate inputs by unrolling state transitions over a fixed number of clock cycles. However, these methods do not guarantee that a solution exists for the given number of cycles. Consequently, producing input stimuli together with the required clock cycles is essential for thorough testing and verification. Our approach converts the logical constraints and temporal behavior of sequential circuits into a recurrent CircuitSAT problem, optimized via gradient descent to efficiently explore a diverse set of valid solutions, including their associated number of clock cycles. By operating directly on the circuit structure, our method reinterprets the sampling process as a supervised multi-output regression task. This differentiable framework enables independent element-wise operations on each tensor element, facilitating parallel execution during learning. As a result, we achieve GPU-accelerated sampling with substantial runtime improvements (up to 105.1x) over state-of-the-art heuristic samplers. We demonstrate the effectiveness of our method through extensive evaluations on circuit problems from the ISCAS-89 and ITC'99 benchmark suites.

==> fig1.tex <==
\begin{tikzpicture}[node distance=2cm,>=Latex]
    \node [ text width=2.75cm, align=center, line width=1.5pt] (code1) {
    \begin{minipage}[t]{\textwidth}
        \begin{lstlisting}[style=cnf, title=\small CNF Ex. (Part 1)]
$\text{p cnf}$ $14$ $21$
c $\textcolor{cnf-comment}{x_2(x_1) = \neg x_1}$
$-1$ $-2$ $0$ 
$1$ $2$ $0$ 
c $\textcolor{cnf-comment}{x_3(x_2) = x_2}$
$-2$ $3$ $0$ 
$2$  $-3$ $0$ 
c $\textcolor{cnf-comment}{x_4(x_3) = x_3}$
$-3$ $4$ $0$ 
$3$  $-4$ $0$ 
c $\textcolor{cnf-comment}{x_5(x_4,x_{11},x_{12})}$ $\textcolor{cnf-comment}{= (x_4 \wedge x_{11})}$ $\textcolor{cnf-comment}{\vee (\neg x_4 \wedge x_{12})}$
$-4$ $-11$ $5$ $0$ 
$-4$ $11$ $-5$ $0$ 
$4$ $-12$ $5$ $0$ 
$4$ $12$ $-5$ $0$ 
c $\textcolor{cnf-comment}{x_7(x_6) = x_6}$
\end{lstlisting}
\end{minipage}
    };
    \node[text width=2.75cm, align=center, line width=1.5pt, xshift=2.75cm] (code2) at (0,0) {
        \begin{minipage}[t]{\textwidth}
\begin{lstlisting}[style=cnf, title=\small CNF Ex. (Part 2)]
$-7$ $7$ $0$ 
$6$  $-7$ $0$ 
c $\textcolor{cnf-comment}{x_8(x_7) = x_7}$
$-7$ $8$ $0$ 
$7$  $-8$ $0$ 
c $\textcolor{cnf-comment}{x_9(x_8) = \neg x_8}$
$-8$  $-9$ $0$ 
$8$ $9$ $0$ 
c $\textcolor{cnf-comment}{x_5(x_4,x_{11},x_{12})}$ $\textcolor{cnf-comment}{= (x_4 \wedge x_{11})}$ $\textcolor{cnf-comment}{\vee (\neg x_4 \wedge x_{12})}$
$-9$ $-13$ $10$ $0$ 
$-9$ $13$ $-10$ $0$ 
$9$ $-14$ $10$ $0$ 
$9$ $14$ $-10$ $0$ 
c $\textcolor{cnf-comment}{x_{10} = 1}$
$10$ $0$
$~$
\end{lstlisting}
   \end{minipage}
    };

\node [draw,  fill = datemagenta!40, text width=2cm, minimum height=1cm, align=center, right=0.75cm of code2, line width=1.5pt] (transformer) {Transformer};
\node [draw,  fill = datemagenta!40, text width=3cm, minimum height=2cm, align=center, right=3.75cm of code2, line width=1.5pt] (model) {Multi-Level Boolean Function};
\node [draw,  text width=3cm,fill = dateblue!30, minimum height=1cm, align=center, above=0.5cm of model, line width=1.5pt] (embedding) {Embedding Layer};
\node [draw, fill = Paired-9!40, text width=2cm, minimum height=1cm,align=center, below=0.5cm of model, line width=1.5pt] (loss) {Loss Calculation};

\node [text width=6.1cm, align=center, right=1.cm of model, yshift=-2.25cm] (parsed) { \lstset{style=mystyle} \begin{lstlisting}[language=Python, title=PyTorch description of the CNF isntance]
import torch.nn as nn

def AND(a, b):
    return a * b

def OR(a, b):
    return 1 - (1 - a) * (1 - b)

def NOT(a):
    return 1 - a

class DUT(nn.Module):
    def __init__(self):
        super().__init__()

    def forward(self, inputs):
        x1,x11,x12,x7,x13,x14 = inputs
        x2 = NOT(x1)
        x3 = x2
        x4 = x3
        x5 = OR(AND(x4, x11), AND(NOT(x4), x12))
        x7 = x6
        x8 = x7
        x9 = NOT(x8)
        x10 = OR(AND(x9, x13), AND(NOT(x9), x14))
        outputs = x10

        return outputs
\end{lstlisting}};

\draw [->, >=stealth, line width=1.5pt] (code2) -- node[above] {} (transformer);
    \draw [->, >=stealth, line width=1.5pt] (embedding.south) -- (model.north);
    \draw [->, >=stealth, line width=1.5pt] (transformer.east) -- (model.west);
    \draw [->, >=stealth, line width=1.5pt] (model.south) -- (loss.north);
    \draw [dashed, >=stealth, line width=1.5pt] (model.north east) -- ([shift={(0,-1cm)}]parsed.north west);
    \draw [dashed, >=stealth, line width=1.5pt] (model.south east) -- ([shift={(0,0.35cm)}]parsed.south west);






\node[not gate US, draw, logic gate inputs={n}, fill =  dateblue!10, scale = 1] (not_1) at (0.5,-4.5) {};
\node[and gate US, draw, logic gate inputs={nnn}, fill =  dateblue!10, scale = 1] (and_1) at ([xshift=4cm,yshift=0.5cm]not_1.output) {};
\node[and gate US, draw, logic gate inputs={nnn}, fill =  dateblue!10, scale = 1] (and_2) at ([xshift=4cm,yshift=-0.5cm]not_1.output) {};
\node[not gate US, draw, logic gate inputs={n}, fill =  dateblue!10, scale = 1] (not_2) at ([xshift=-1cm]and_1.input 1) {};
\node[or gate US, draw, logic gate inputs={nnn}, fill =  dateblue!10, scale = 1] (or_1) at ([xshift=6.5cm]not_1.output) {};


\node[not gate US, draw, logic gate inputs={n}, fill =  dateblue!10, scale = 1] (not_3) at (1.5,-6.5) {};
\node[and gate US, draw, logic gate inputs={nnn}, fill =  dateblue!10, scale = 1] (and_3) at ([xshift=3.5cm,yshift=0.5cm]not_3.output) {};
\node[and gate US, draw, logic gate inputs={nnn}, fill =  dateblue!10, scale = 1] (and_4) at ([xshift=3.5cm,yshift=-0.5cm]not_3.output) {};
\node[not gate US, draw, logic gate inputs={n}, fill =  dateblue!10, scale = 1] (not_4) at ([xshift=-1cm]and_3.input 1) {};
\node[or gate US, draw, logic gate inputs={nnn}, fill =  dateblue!10, scale = 1] (or_2) at ([xshift=6cm]not_3.output) {};

\draw [draw = dateblue, ultra thick] (not_1.input) -- ++(-0.5cm,0) node[left] {$x_1$};
\draw [draw = dateblue, ultra thick] (not_1.output)  node[shift={(0.15,0)}, above right] {$x_2, x_3, x_4$} -- ([xshift=1.75cm]not_1.output) |- (not_2.input);
\draw [draw = dateblue, ultra thick] (not_2.output) -- (and_1.input 1);
\draw [draw = dateblue, ultra thick] (not_1.output)  -- ([xshift=1.75cm]not_1.output) |- (and_2.input 1);
\draw [draw = dateblue, ultra thick] (and_1.output) -- ([xshift=0.5cm]and_1.output) |- (or_1.input 1);
\draw [draw = dateblue, ultra thick] (and_2.output) -- ([xshift=0.5cm]and_2.output) |- (or_1.input 3);
\draw [draw = dateblue, ultra thick] (and_1.input 3) -- ++(-0.5cm,0) node[left] {$x_{11}$};
\draw [draw = dateblue, ultra thick] (and_2.input 3) -- ++(-0.5cm,0) node[left] {$x_{12}$};
\draw [draw = dateblue, ultra thick] (or_1.output) -- ++(0.5cm,0) node[right] {$x_5$};


\draw  [draw = datemagenta, ultra thick] (not_3.input) node[shift={(-0.5,0)}, above left] {$x_7, x_8$} -- ++(-2cm,0) node[left] {$x_6$};
\draw   [draw = datemagenta, ultra thick](not_3.output) node[shift={(0.15,0)}, above right] {$x_9$} -- ([xshift=1.25cm]not_3.output) |- (not_4.input);
\draw   [draw = datemagenta, ultra thick](not_4.output) -- (and_3.input 1);
\draw   [draw = datemagenta, ultra thick](not_3.output)  -- ([xshift=1.25cm]not_3.output) |- (and_4.input 1);
\draw   [draw = datemagenta, ultra thick](and_3.output) -- ([xshift=0.5cm]and_3.output) |- (or_2.input 1);
\draw   [draw = datemagenta, ultra thick](and_4.output) -- ([xshift=0.5cm]and_4.output) |- (or_2.input 3);
\draw   [draw = datemagenta, ultra thick](and_3.input 3) -- ++(-0.5cm,0) node[left] {$x_{13}$};
\draw   [draw = datemagenta, ultra thick](and_4.input 3) -- ++(-0.5cm,0) node[left] {$x_{14}$};
\draw   [draw = datemagenta, ultra thick](or_2.output) -- ++(0.5cm,0) node[right] {$x_{10}$};


\draw [line width=1.5pt, dashed]([shift={(-1.25,0.25)}]not_1.north west) ++(-0.5,0.5) rectangle ([shift={(2.,-0.75)}]or_2.south east);
        \node[above left] at ([shift={(-4,3)}]or_2.north east) {\Large (a)};
        \node[above left] at ([shift={(2,-.75)}]or_2.south east) {\Large (b)};
        \node[above left] at ([shift={(10.25,-.75)}]or_2.south east) {\Large (c)};

\draw [-<, >=stealth, line width=1.5pt, dashed] (transformer.east) -- ([xshift=0.25cm]transformer.east) |- ([xshift=0.25cm,yshift=-3.25cm]transformer.east);

    
\end{tikzpicture}

==> fig2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of Clock Cycles},
        ylabel={[log scale] Throughput \\ (\# Unique Solutions per Second)},
        ylabel style={align=center, text width=5cm},
        xmin=0, xmax=50,
        ymin=0, ymax=1000000,
        ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel near ticks,
        % ylabel near ticks,
        tick align=inside,
        legend columns=2,
        transpose legend,
        legend style={mark options={scale=1.5, very thick}, at={(0,1)}, anchor=north west},
    ]
    \addplot[only marks, mark=*, color=Paired-1, mark size=0.5pt] coordinates {
(1, 95.9)
(2, 443.54)
(3, 157.17)
(4, 111.88)
(5, 102.29)
(6, 89.24)
(7, 173.53)
(8, 771.2)
(9, 7272.45)
(10, 94382.76)
(11, 479889.86)
(12, 645078.56)
(13, 613500.54)
(14, 570768.8)
(15, 532777.75)
(16, 499480.64)
(17, 470099.9)
(18, 443983.24)
(19, 420615.7)
(20, 399584.91)
(21, 380557.06)
(22, 363259.01)
(23, 347465.14)
(24, 332987.43)
(25, 319667.93)
(26, 307373.01)
(27, 295988.82)
(28, 285417.8)
(29, 275575.8)
(30, 266389.94)
(31, 257796.72)
(32, 249740.57)
(33, 242172.67)
(34, 235049.95)
(35, 228334.24)
(36, 221991.62)
(37, 215991.84)
(38, 210307.85)
(39, 204915.34)
(40, 199792.46)
(41, 194919.47)
(42, 190278.53)
(43, 185853.45)
(44, 181629.51)
(45, 177593.29)
(46, 173732.57)
(47, 170036.13)
(48, 166493.71)
(49, 163095.88)
(50, 159833.97)

(1, 2786.01)
(2, 167260.62)
(3, 997726.19)
(4, 757016.07)
(5, 605654.65)
(6, 504712.21)
(7, 432610.46)
(8, 378534.15)
(9, 336474.8)
(10, 302827.32)
(11, 275297.57)
(12, 252356.1)
(13, 232944.09)
(14, 216305.23)
(15, 201884.88)
(16, 189267.08)
(17, 178133.72)
(18, 168237.4)
(19, 159382.8)
(20, 151413.66)
(21, 144203.49)
(22, 137648.78)
(23, 131664.05)
(24, 126178.05)
(25, 121130.93)
(26, 116472.05)
(27, 112158.27)
(28, 108152.62)
(29, 104423.21)
(30, 100942.44)
(31, 97686.23)
(32, 94633.54)
(33, 91765.86)
(34, 89066.86)
(35, 86522.09)
(36, 84118.7)
(37, 81845.22)
(38, 79691.4)
(39, 77648.03)
(40, 75706.83)
(41, 73860.32)
(42, 72101.74)
(43, 70424.96)
(44, 68824.39)
(45, 67294.96)
(46, 65832.03)
(47, 64431.35)
(48, 63089.03)
(49, 61801.49)
(50, 60565.46)

(1, 0.0)
(2, 0.0)
(3, 477.02)
(4, 2530.13)
(5, 4079.46)
(6, 5740.92)
(7, 8891.93)
(8, 14288.14)
(9, 33034.01)
(10, 50643.97)
(11, 96729.39)
(12, 108966.17)
(13, 106442.24)
(14, 99518.08)
(15, 92973.55)
(16, 87172.99)
(17, 82045.99)
(18, 77487.88)
(19, 73409.57)
(20, 69739.09)
(21, 66418.18)
(22, 63399.17)
(23, 60642.69)
(24, 58115.91)
(25, 55791.27)
(26, 53645.45)
(27, 51658.58)
(28, 49813.64)
(29, 48095.92)
(30, 46492.73)
(31, 44992.96)
(32, 43586.93)
(33, 42266.11)
(34, 41022.99)
(35, 39850.91)
(36, 38743.94)
(37, 37696.81)
(38, 36704.78)
(39, 35763.64)
(40, 34869.54)
(41, 34019.07)
(42, 33209.09)
(43, 32436.79)
(44, 31699.59)
(45, 30995.15)
(46, 30321.34)
(47, 29676.21)
(48, 29057.95)
(49, 28464.93)
(50, 27895.64)

(1, 0.0)
(2, 0.0)
(3, 0.0)
(4, 0.0)
(5, 0.0)
(6, 66236.8)
(7, 48124.13)
(8, 113349.57)
(9, 87545.83)
(10, 90720.18)
(11, 82473.81)
(12, 75601.16)
(13, 69785.99)
(14, 64801.28)
(15, 60481.33)
(16, 56701.25)
(17, 53365.88)
(18, 50401.11)
(19, 47748.42)
(20, 45361.0)
(21, 43200.95)
(22, 41237.27)
(23, 39444.34)
(24, 37800.83)
(25, 36288.8)
(26, 34893.07)
(27, 33600.74)
(28, 32400.71)
(29, 31283.45)
(30, 30240.66)
(31, 29265.16)
(32, 28350.62)
(33, 27491.51)
(34, 26682.94)
(35, 25920.57)
(36, 25200.55)
(37, 24519.46)
(38, 23874.21)
(39, 23262.05)
(40, 22680.5)
(41, 22127.32)
(42, 21600.47)
(43, 21098.14)
(44, 20618.63)
(45, 20160.44)
(46, 19722.17)
(47, 19302.55)
(48, 18900.42)
(49, 18514.69)
(50, 18144.4)

(1, 0.0)
(2, 124331.37)
(3, 270451.94)
(4, 202958.51)
(5, 173185.3)
(6, 144683.33)
(7, 116889.31)
(8, 90113.46)
(9, 97090.77)
(10, 88184.07)
(11, 80176.24)
(12, 73495.22)
(13, 67841.74)
(14, 62995.9)
(15, 58796.17)
(16, 55121.41)
(17, 51878.98)
(18, 48996.81)
(19, 46418.03)
(20, 44097.13)
(21, 41997.27)
(22, 40088.3)
(23, 38345.33)
(24, 36747.61)
(25, 35277.7)
(26, 33920.87)
(27, 32664.54)
(28, 31497.95)
(29, 30411.81)
(30, 29398.09)
(31, 28449.76)
(32, 27560.71)
(33, 26725.53)
(34, 25939.49)
(35, 25198.36)
(36, 24498.41)
(37, 23836.29)
(38, 23209.02)
(39, 22613.91)
(40, 22048.56)
(41, 21510.79)
(42, 20998.63)
(43, 20510.29)
(44, 20044.15)
(45, 19598.72)
(46, 19172.66)
(47, 18764.74)
(48, 18373.8)
(49, 17998.83)
(50, 17638.85)

(1, 0.0)
(2, 72.73)
(3, 387.89)
(4, 2327.92)
(5, 14895.07)
(6, 81328.6)
(7, 131465.64)
(8, 126180.26)
(9, 113447.15)
(10, 102258.58)
(11, 92977.01)
(12, 85230.25)
(13, 78674.08)
(14, 73054.5)
(15, 68184.2)
(16, 63922.69)
(17, 60162.53)
(18, 56820.17)
(19, 53829.63)
(20, 51138.15)
(21, 48703.0)
(22, 46489.23)
(23, 44467.96)
(24, 42615.13)
(25, 40910.52)
(26, 39337.04)
(27, 37880.11)
(28, 36527.25)
(29, 35267.69)
(30, 34092.1)
(31, 32992.36)
(32, 31961.34)
(33, 30992.82)
(34, 30081.27)
(35, 29221.8)
(36, 28410.08)
(37, 27642.24)
(38, 26914.82)
(39, 26224.69)
(40, 25569.08)
(41, 24945.44)
(42, 24351.5)
(43, 23785.19)
(44, 23244.61)
(45, 22728.07)
(46, 22233.98)
(47, 21760.92)
(48, 21307.56)
(49, 20872.71)
(50, 20455.26)

(1, 287.7)
(2, 8300.51)
(3, 17945.85)
(4, 29818.78)
(5, 74870.89)
(6, 121758.75)
(7, 134499.62)
(8, 124378.93)
(9, 112028.0)
(10, 101102.56)
(11, 91946.16)
(12, 84286.22)
(13, 77802.67)
(14, 72245.33)
(15, 67428.98)
(16, 63214.67)
(17, 59496.16)
(18, 56190.82)
(19, 53233.4)
(20, 50571.73)
(21, 48163.56)
(22, 45974.3)
(23, 43975.42)
(24, 42143.11)
(25, 40457.39)
(26, 38901.33)
(27, 37460.54)
(28, 36122.67)
(29, 34877.06)
(30, 33714.49)
(31, 32626.93)
(32, 31607.33)
(33, 30649.54)
(34, 29748.08)
(35, 28898.13)
(36, 28095.41)
(37, 27336.07)
(38, 26616.7)
(39, 25934.22)
(40, 25285.87)
(41, 24669.14)
(42, 24081.78)
(43, 23521.74)
(44, 22987.15)
(45, 22476.33)
(46, 21987.71)
(47, 21519.89)
(48, 21071.56)
(49, 20641.52)
(50, 20228.69)

(1, 0.0)
(2, 66.42)
(3, 354.25)
(4, 2126.04)
(5, 13603.32)
(6, 74275.53)
(7, 120064.52)
(8, 115237.51)
(9, 103608.65)
(10, 93390.39)
(11, 84913.75)
(12, 77838.82)
(13, 71851.21)
(14, 66718.98)
(15, 62271.05)
(16, 58379.11)
(17, 54945.05)
(18, 51892.54)
(19, 49161.36)
(20, 46703.29)
(21, 44479.32)
(22, 42457.54)
(23, 40611.56)
(24, 38919.41)
(25, 37362.63)
(26, 35925.61)
(27, 34595.03)
(28, 33359.49)
(29, 32209.16)
(30, 31135.53)
(31, 30131.15)
(32, 29189.56)
(33, 28305.02)
(34, 27472.52)
(35, 26687.59)
(36, 25946.27)
(37, 25245.02)
(38, 24580.68)
(39, 23950.4)
(40, 23351.64)
(41, 22782.09)
(42, 22239.66)
(43, 21722.46)
(44, 21228.77)
(45, 20757.02)
(46, 20305.78)
(47, 19873.74)
(48, 19459.7)
(49, 19062.57)
(50, 18681.32)

(1, 116930.21)
(2, 393122.16)
(3, 262093.09)
(4, 196569.82)
(5, 157255.85)
(6, 131046.55)
(7, 112325.61)
(8, 98284.91)
(9, 87364.36)
(10, 78627.93)
(11, 71479.93)
(12, 65523.27)
(13, 60483.02)
(14, 56162.81)
(15, 52418.62)
(16, 49142.45)
(17, 46251.72)
(18, 43682.18)
(19, 41383.12)
(20, 39313.96)
(21, 37441.87)
(22, 35739.97)
(23, 34186.06)
(24, 32761.64)
(25, 31451.17)
(26, 30241.51)
(27, 29121.45)
(28, 28081.4)
(29, 27113.08)
(30, 26209.31)
(31, 25363.85)
(32, 24571.23)
(33, 23826.64)
(34, 23125.86)
(35, 22465.12)
(36, 21841.09)
(37, 21250.79)
(38, 20691.56)
(39, 20161.01)
(40, 19656.98)
(41, 19177.54)
(42, 18720.94)
(43, 18285.56)
(44, 17869.98)
(45, 17472.87)
(46, 17093.03)
(47, 16729.35)
(48, 16380.82)
(49, 16046.52)
(50, 15725.59)

(1, 0.0)
(2, 65.09)
(3, 347.15)
(4, 2083.39)
(5, 13330.47)
(6, 72785.73)
(7, 117656.29)
(8, 112926.11)
(9, 101530.5)
(10, 91517.19)
(11, 83210.57)
(12, 76277.54)
(13, 70410.04)
(14, 65380.75)
(15, 61022.03)
(16, 57208.16)
(17, 53842.97)
(18, 50851.7)
(19, 48175.29)
(20, 45766.53)
(21, 43587.17)
(22, 41605.93)
(23, 39796.98)
(24, 38138.77)
(25, 36613.22)
(26, 35205.02)
(27, 33901.13)
(28, 32690.38)
(29, 31563.12)
(30, 30511.02)
(31, 29526.79)
(32, 28604.08)
(33, 27737.29)
(34, 26921.49)
(35, 26152.3)
(36, 25425.85)
(37, 24738.66)
(38, 24087.65)
(39, 23470.01)
(40, 22883.26)
(41, 22325.13)
(42, 21793.58)
(43, 21286.76)
(44, 20802.97)
(45, 20340.68)
(46, 19898.49)
(47, 19475.12)
(48, 19069.39)
(49, 18680.21)
(50, 18306.61)

(1, 0.0)
(2, 1.47)
(3, 2.93)
(4, 3.66)
(5, 3.81)
(6, 0.49)
(7, 0.63)
(8, 0.0)
(9, 0.0)
(10, 0.0)
(11, 0.0)
(12, 0.0)
(13, 0.0)
(14, 0.0)
(15, 0.0)
(16, 0.0)
(17, 0.0)
(18, 0.0)
(19, 0.0)
(20, 0.0)
(21, 0.0)
(22, 0.0)
(23, 0.0)
(24, 0.0)
(25, 403.9)
(26, 0.0)
(27, 0.0)
(28, 0.0)
(29, 0.25)
(30, 0.93)
(31, 4.11)
(32, 10.12)
(33, 21.49)
(34, 39.26)
(35, 71.42)
(36, 110.3)
(37, 161.34)
(38, 209.53)
(39, 267.81)
(40, 314.78)
(41, 368.78)
(42, 406.33)
(43, 426.53)
(44, 439.18)
(45, 429.62)
(46, 418.17)
(47, 402.51)
(48, 367.48)
(49, 328.49)
(50, 289.65)

(1, 0.0)
(2, 0.0)
(3, 121111.79)
(4, 90833.84)
(5, 72667.07)
(6, 57819.17)
(7, 42492.07)
(8, 45416.92)
(9, 40370.6)
(10, 35355.92)
(11, 18100.93)
(12, 5139.88)
(13, 1353.01)
(14, 3684.22)
(15, 743.14)
(16, 9865.39)
(17, 13094.18)
(18, 16080.89)
(19, 14864.75)
(20, 9232.17)
(21, 4561.36)
(22, 1877.73)
(23, 997.54)
(24, 1160.25)
(25, 1208.89)
(26, 1249.36)
(27, 1256.42)
(28, 1213.63)
(29, 1198.55)
(30, 1159.08)
(31, 1123.8)
(32, 1076.95)
(33, 1028.83)
(34, 1018.16)
(35, 1002.01)
(36, 991.13)
(37, 983.46)
(38, 999.65)
(39, 999.86)
(40, 1034.57)
(41, 1061.0)
(42, 1098.34)
(43, 1149.55)
(44, 1210.59)
(45, 1265.67)
(46, 1351.16)
(47, 1420.33)
(48, 1517.98)
(49, 1605.94)
(50, 1690.79)

(1, 0.0)
(2, 0.0)
(3, 259.62)
(4, 1557.72)
(5, 9967.91)
(6, 45273.36)
(7, 60750.34)
(8, 56535.74)
(9, 50646.12)
(10, 45631.41)
(11, 41486.83)
(12, 38030.36)
(13, 35104.94)
(14, 32597.45)
(15, 30424.28)
(16, 28522.77)
(17, 26844.96)
(18, 25353.57)
(19, 24019.17)
(20, 22818.21)
(21, 21731.63)
(22, 20743.83)
(23, 19841.92)
(24, 19015.18)
(25, 18254.57)
(26, 17552.47)
(27, 16902.38)
(28, 16298.72)
(29, 15736.7)
(30, 15212.14)
(31, 14721.43)
(32, 14261.38)
(33, 13829.22)
(34, 13422.48)
(35, 13038.98)
(36, 12676.79)
(37, 12334.17)
(38, 12009.59)
(39, 11701.65)
(40, 11409.11)
(41, 11130.84)
(42, 10865.82)
(43, 10613.12)
(44, 10371.92)
(45, 10141.43)
(46, 9920.96)
(47, 9709.88)
(48, 9507.59)
(49, 9313.56)
(50, 9127.29)

(1, 0.0)
(2, 0.0)
(3, 271.82)
(4, 1630.91)
(5, 10436.22)
(6, 47400.4)
(7, 63604.52)
(8, 59191.9)
(9, 53025.58)
(10, 47775.26)
(11, 43435.97)
(12, 39817.1)
(13, 36754.25)
(14, 34128.94)
(15, 31853.68)
(16, 29862.82)
(17, 28106.19)
(18, 26544.73)
(19, 25147.64)
(20, 23890.26)
(21, 22752.63)
(22, 21718.42)
(23, 20774.14)
(24, 19908.55)
(25, 19112.21)
(26, 18377.12)
(27, 17696.49)
(28, 17064.47)
(29, 16476.04)
(30, 15926.84)
(31, 15413.07)
(32, 14931.41)
(33, 14478.95)
(34, 14053.09)
(35, 13651.58)
(36, 13272.37)
(37, 12913.65)
(38, 12573.82)
(39, 12251.42)
(40, 11945.13)
(41, 11653.79)
(42, 11376.31)
(43, 11111.75)
(44, 10859.21)
(45, 10617.89)
(46, 10387.07)
(47, 10166.07)
(48, 9954.27)
(49, 9751.13)
(50, 9556.1)

(1, 0.0)
(2, 9.51)
(3, 25.36)
(4, 76.09)
(5, 243.48)
(6, 811.59)
(7, 2782.6)
(8, 9642.66)
(9, 23593.11)
(10, 31010.0)
(11, 31283.77)
(12, 29450.63)
(13, 27376.06)
(14, 25460.71)
(15, 23773.87)
(16, 22290.01)
(17, 20979.74)
(18, 19814.26)
(19, 18771.41)
(20, 17832.84)
(21, 16983.65)
(22, 16211.67)
(23, 15506.82)
(24, 14860.7)
(25, 14266.27)
(26, 13717.57)
(27, 13209.51)
(28, 12737.74)
(29, 12298.51)
(30, 11888.56)
(31, 11505.06)
(32, 11145.52)
(33, 10807.78)
(34, 10489.9)
(35, 10190.19)
(36, 9907.13)
(37, 9639.37)
(38, 9385.7)
(39, 9145.04)
(40, 8916.42)
(41, 8698.95)
(42, 8491.83)
(43, 8294.34)
(44, 8105.84)
(45, 7925.71)
(46, 7753.41)
(47, 7588.44)
(48, 7430.35)
(49, 7278.71)
(50, 7133.14)

(1, 419372.06)
(2, 209690.92)
(3, 139793.95)
(4, 104845.46)
(5, 83876.37)
(6, 69896.97)
(7, 59911.69)
(8, 52422.73)
(9, 46597.98)
(10, 41938.18)
(11, 38125.62)
(12, 34948.49)
(13, 32260.14)
(14, 29955.85)
(15, 27958.79)
(16, 26211.37)
(17, 24669.52)
(18, 23298.99)
(19, 22072.73)
(20, 20969.09)
(21, 19970.56)
(22, 19062.81)
(23, 18233.99)
(24, 17474.24)
(25, 16775.27)
(26, 16130.07)
(27, 15532.66)
(28, 14977.92)
(29, 14461.44)
(30, 13979.39)
(31, 13528.45)
(32, 13105.68)
(33, 12708.54)
(34, 12334.76)
(35, 11982.34)
(36, 11649.5)
(37, 11334.64)
(38, 11036.36)
(39, 10753.38)
(40, 10484.55)
(41, 10228.83)
(42, 9985.28)
(43, 9753.07)
(44, 9531.41)
(45, 9319.6)
(46, 9117.0)
(47, 8923.02)
(48, 8737.12)
(49, 8558.81)
(50, 8387.64)

(1, 0.0)
(2, 0.0)
(3, 0.0)
(4, 85663.11)
(5, 68530.49)
(6, 57108.74)
(7, 48950.35)
(8, 42831.55)
(9, 38072.49)
(10, 34265.24)
(11, 31150.22)
(12, 28554.37)
(13, 26357.88)
(14, 24475.17)
(15, 22843.5)
(16, 21415.78)
(17, 20154.88)
(18, 19030.47)
(19, 18026.04)
(20, 17122.11)
(21, 16304.71)
(22, 15562.91)
(23, 14886.46)
(24, 14265.38)
(25, 13694.81)
(26, 13168.62)
(27, 12680.13)
(28, 12228.37)
(29, 11805.68)
(30, 11411.73)
(31, 11043.61)
(32, 10700.14)
(33, 10375.07)
(34, 10070.69)
(35, 9782.63)
(36, 9509.62)
(37, 9253.62)
(38, 9008.96)
(39, 8779.43)
(40, 8559.23)
(41, 8350.97)
(42, 8151.65)
(43, 7961.89)
(44, 7781.01)
(45, 7608.41)
(46, 7442.83)
(47, 7285.01)
(48, 7132.81)
(49, 6986.57)
(50, 6847.86)

(1, 58117.37)
(2, 68550.21)
(3, 48892.92)
(4, 36716.21)
(5, 29381.39)
(6, 24484.49)
(7, 20986.71)
(8, 18363.37)
(9, 16322.99)
(10, 14690.7)
(11, 13355.18)
(12, 12242.25)
(13, 11300.53)
(14, 10493.35)
(15, 9793.8)
(16, 9181.68)
(17, 8641.59)
(18, 8161.5)
(19, 7731.94)
(20, 7345.35)
(21, 6995.57)
(22, 6677.59)
(23, 6387.26)
(24, 6121.12)
(25, 5876.28)
(26, 5650.27)
(27, 5441.0)
(28, 5246.68)
(29, 5065.76)
(30, 4896.9)
(31, 4738.93)
(32, 4590.84)
(33, 4451.73)
(34, 4320.79)
(35, 4197.34)
(36, 4080.75)
(37, 3970.46)
(38, 3865.97)
(39, 3766.84)
(40, 3672.67)
(41, 3583.1)
(42, 3497.78)
(43, 3416.44)
(44, 3338.79)
(45, 3264.6)
(46, 3193.63)
(47, 3125.68)
(48, 3060.56)
(49, 2998.1)
(50, 2938.14)

(1, 58290.72)
(2, 68739.95)
(3, 49035.16)
(4, 36823.76)
(5, 29469.03)
(6, 24557.52)
(7, 21049.31)
(8, 18418.14)
(9, 16371.68)
(10, 14734.51)
(11, 13395.01)
(12, 12278.76)
(13, 11334.24)
(14, 10524.65)
(15, 9823.01)
(16, 9209.07)
(17, 8667.36)
(18, 8185.84)
(19, 7755.01)
(20, 7367.26)
(21, 7016.44)
(22, 6697.51)
(23, 6406.31)
(24, 6139.38)
(25, 5893.81)
(26, 5667.12)
(27, 5457.23)
(28, 5262.33)
(29, 5080.87)
(30, 4911.5)
(31, 4753.07)
(32, 4604.54)
(33, 4465.0)
(34, 4333.68)
(35, 4209.86)
(36, 4092.92)
(37, 3982.3)
(38, 3877.5)
(39, 3778.08)
(40, 3683.63)
(41, 3593.78)
(42, 3508.22)
(43, 3426.63)
(44, 3348.75)
(45, 3274.34)
(46, 3203.16)
(47, 3135.0)
(48, 3069.69)
(49, 3007.04)
(50, 2946.9)

(1, 132071.81)
(2, 66291.35)
(3, 44194.23)
(4, 33145.67)
(5, 26516.54)
(6, 22097.12)
(7, 18940.38)
(8, 16572.84)
(9, 14731.41)
(10, 13258.27)
(11, 12052.97)
(12, 11048.56)
(13, 10198.67)
(14, 9470.19)
(15, 8838.85)
(16, 8286.42)
(17, 7798.98)
(18, 7365.71)
(19, 6978.04)
(20, 6629.13)
(21, 6313.46)
(22, 6026.49)
(23, 5764.46)
(24, 5524.28)
(25, 5303.31)
(26, 5099.33)
(27, 4910.47)
(28, 4735.1)
(29, 4571.82)
(30, 4419.42)
(31, 4276.86)
(32, 4143.21)
(33, 4017.66)
(34, 3899.49)
(35, 3788.08)
(36, 3682.85)
(37, 3583.32)
(38, 3489.02)
(39, 3399.56)
(40, 3314.57)
(41, 3233.72)
(42, 3156.73)
(43, 3083.32)
(44, 3013.24)
(45, 2946.28)
(46, 2882.23)
(47, 2820.91)
(48, 2762.14)
(49, 2705.77)
(50, 2651.65)

(1, 132408.02)
(2, 66460.11)
(3, 44306.74)
(4, 33230.05)
(5, 26584.04)
(6, 22153.37)
(7, 18988.6)
(8, 16615.03)
(9, 14768.91)
(10, 13292.02)
(11, 12083.66)
(12, 11076.68)
(13, 10224.63)
(14, 9494.3)
(15, 8861.35)
(16, 8307.51)
(17, 7818.84)
(18, 7384.46)
(19, 6995.8)
(20, 6646.01)
(21, 6329.53)
(22, 6041.83)
(23, 5779.14)
(24, 5538.34)
(25, 5316.81)
(26, 5112.32)
(27, 4922.97)
(28, 4747.15)
(29, 4583.46)
(30, 4430.67)
(31, 4287.75)
(32, 4153.76)
(33, 4027.89)
(34, 3909.42)
(35, 3797.72)
(36, 3692.23)
(37, 3592.44)
(38, 3497.9)
(39, 3408.21)
(40, 3323.01)
(41, 3241.96)
(42, 3164.77)
(43, 3091.17)
(44, 3020.91)
(45, 2953.78)
(46, 2889.57)
(47, 2828.09)
(48, 2769.17)
(49, 2712.66)
(50, 2658.4)

(1, 0.0)
(2, 57775.15)
(3, 48969.46)
(4, 36727.09)
(5, 29381.67)
(6, 24484.73)
(7, 20986.91)
(8, 18363.55)
(9, 16323.15)
(10, 14690.84)
(11, 13355.31)
(12, 12242.36)
(13, 11300.64)
(14, 10493.46)
(15, 9793.89)
(16, 9181.77)
(17, 8641.67)
(18, 8161.58)
(19, 7732.02)
(20, 7345.42)
(21, 6995.64)
(22, 6677.65)
(23, 6387.32)
(24, 6121.18)
(25, 5876.33)
(26, 5650.32)
(27, 5441.05)
(28, 5246.73)
(29, 5065.81)
(30, 4896.95)
(31, 4738.98)
(32, 4590.89)
(33, 4451.77)
(34, 4320.83)
(35, 4197.38)
(36, 4080.79)
(37, 3970.5)
(38, 3866.01)
(39, 3766.88)
(40, 3672.71)
(41, 3583.13)
(42, 3497.82)
(43, 3416.47)
(44, 3338.83)
(45, 3264.63)
(46, 3193.66)
(47, 3125.71)
(48, 3060.59)
(49, 2998.13)
(50, 2938.17)

(1, 35747.41)
(2, 0.0)
(3, 0.0)
(4, 0.0)
(5, 0.0)
(6, 0.0)
(7, 0.0)
(8, 0.0)
(9, 0.0)
(10, 0.0)
(11, 0.0)
(12, 0.79)
(13, 0.22)
(14, 0.0)
(15, 0.0)
(16, 0.0)
(17, 0.17)
(18, 0.0)
(19, 0.0)
(20, 0.0)
(21, 0.0)
(22, 0.22)
(23, 0.54)
(24, 1.82)
(25, 8.99)
(26, 2.55)
(27, 3.86)
(28, 5.08)
(29, 5.66)
(30, 6.86)
(31, 8.99)
(32, 16.71)
(33, 29.02)
(34, 38.8)
(35, 45.49)
(36, 49.95)
(37, 50.85)
(38, 49.36)
(39, 50.09)
(40, 50.64)
(41, 49.48)
(42, 49.9)
(43, 49.6)
(44, 47.24)
(45, 44.55)
(46, 44.24)
(47, 42.82)
(48, 43.84)
(49, 41.11)
(50, 40.8)


(1, 0.0)
(2, 0.0)
(3, 20674.67)
(4, 15473.32)
(5, 13419.87)
(6, 11201.2)
(7, 9603.14)
(8, 8404.97)
(9, 7465.04)
(10, 6710.39)
(11, 6105.03)
(12, 5591.66)
(13, 5169.9)
(14, 4798.48)
(15, 4481.29)
(16, 4197.78)
(17, 3958.03)
(18, 3729.33)
(19, 3532.54)
(20, 3360.64)
(21, 3194.24)
(22, 3055.64)
(23, 2921.88)
(24, 2800.77)
(25, 2688.78)
(26, 2584.85)
(27, 2486.29)
(28, 2400.8)
(29, 2316.37)
(30, 2239.88)
(31, 2166.61)
(32, 2099.73)
(33, 2035.18)
(34, 1975.55)
(35, 1919.35)
(36, 1867.23)
(37, 1815.21)
(38, 1766.63)
(39, 1723.08)
(40, 1679.14)
(41, 1638.67)
(42, 1601.48)
(43, 1561.79)
(44, 1527.22)
(45, 1493.11)
(46, 1460.13)
(47, 1429.83)
(48, 1399.0)
(49, 1371.97)
(50, 1343.52)

(1, 8057.37)
(2, 0.0)
(3, 4862.91)
(4, 11243.7)
(5, 29109.98)
(6, 25896.06)
(7, 22196.62)
(8, 19422.04)
(9, 17264.04)
(10, 15537.63)
(11, 14125.12)
(12, 12948.03)
(13, 11952.03)
(14, 11098.31)
(15, 10358.42)
(16, 9711.02)
(17, 9139.78)
(18, 8632.02)
(19, 8177.7)
(20, 7768.82)
(21, 7398.87)
(22, 7062.56)
(23, 6755.49)
(24, 6474.01)
(25, 6215.05)
(26, 5976.01)
(27, 5754.68)
(28, 5549.15)
(29, 5357.8)
(30, 5179.21)
(31, 5012.14)
(32, 4855.51)
(33, 4708.37)
(34, 4569.89)
(35, 4439.32)
(36, 4316.01)
(37, 4199.36)
(38, 4088.85)
(39, 3984.01)
(40, 3884.41)
(41, 3789.67)
(42, 3699.44)
(43, 3613.4)
(44, 3531.28)
(45, 3452.81)
(46, 3377.75)
(47, 3305.88)
(48, 3237.01)
(49, 3170.95)
(50, 3107.53)

(1, 8103.34)
(2, 15601.53)
(3, 15208.55)
(4, 33913.48)
(5, 27462.3)
(6, 22885.25)
(7, 19615.93)
(8, 17163.94)
(9, 15256.83)
(10, 13731.15)
(11, 12482.86)
(12, 11442.62)
(13, 10562.42)
(14, 9807.96)
(15, 9154.1)
(16, 8581.97)
(17, 8077.15)
(18, 7628.42)
(19, 7226.92)
(20, 6865.57)
(21, 6538.64)
(22, 6241.43)
(23, 5970.06)
(24, 5721.31)
(25, 5492.46)
(26, 5281.21)
(27, 5085.61)
(28, 4903.98)
(29, 4734.88)
(30, 4577.05)
(31, 4429.4)
(32, 4290.98)
(33, 4160.95)
(34, 4038.57)
(35, 3923.19)
(36, 3814.21)
(37, 3711.12)
(38, 3613.46)
(39, 3520.81)
(40, 3432.79)
(41, 3349.06)
(42, 3269.32)
(43, 3193.29)
(44, 3120.72)
(45, 3051.37)
(46, 2985.03)
(47, 2921.52)
(48, 2860.66)
(49, 2802.28)
(50, 2746.23)

(1, 0.0)
(2, 27696.52)
(3, 18528.83)
(4, 13896.62)
(5, 11117.3)
(6, 9264.41)
(7, 7940.93)
(8, 6948.31)
(9, 6176.28)
(10, 5558.59)
(11, 5053.06)
(12, 4625.4)
(13, 4211.96)
(14, 3627.02)
(15, 2643.51)
(16, 412.9)
(17, 1256.84)
(18, 1229.17)
(19, 477.81)
(20, 270.59)
(21, 490.3)
(22, 1256.63)
(23, 1432.25)
(24, 622.78)
(25, 274.57)
(26, 361.1)
(27, 494.68)
(28, 555.11)
(29, 579.61)
(30, 588.38)
(31, 558.77)
(32, 509.31)
(33, 468.26)
(34, 444.77)
(35, 442.94)
(36, 448.97)
(37, 447.44)
(38, 442.4)
(39, 435.23)
(40, 422.17)
(41, 407.79)
(42, 391.33)
(43, 377.72)
(44, 375.59)
(45, 362.15)
(46, 358.71)
(47, 349.17)
(48, 343.39)
(49, 339.21)
(50, 332.5)

(1, 23553.9)
(2, 23039.43)
(3, 15359.77)
(4, 11519.83)
(5, 9215.86)
(6, 7679.89)
(7, 6582.76)
(8, 5759.91)
(9, 5119.92)
(10, 4607.93)
(11, 4189.03)
(12, 3839.94)
(13, 3544.56)
(14, 3291.38)
(15, 3071.95)
(16, 2879.96)
(17, 2710.55)
(18, 2559.96)
(19, 2425.23)
(20, 2303.97)
(21, 2194.25)
(22, 2094.51)
(23, 2003.45)
(24, 1919.97)
(25, 1843.17)
(26, 1772.28)
(27, 1706.64)
(28, 1645.69)
(29, 1588.94)
(30, 1535.98)
(31, 1486.43)
(32, 1439.98)
(33, 1396.34)
(34, 1355.27)
(35, 1316.55)
(36, 1279.98)
(37, 1245.39)
(38, 1212.61)
(39, 1181.52)
(40, 1151.98)
(41, 1123.89)
(42, 1097.13)
(43, 1071.61)
(44, 1047.26)
(45, 1023.98)
(46, 1001.72)
(47, 980.41)
(48, 959.99)
(49, 940.39)
(50, 921.59)

(1, 105.71)
(2, 2124.05)
(3, 2091.15)
(4, 2199.68)
(5, 2245.56)
(6, 2731.23)
(7, 5042.13)
(8, 6227.92)
(9, 6224.6)
(10, 5622.84)
(11, 5111.72)
(12, 4685.74)
(13, 4325.3)
(14, 4016.35)
(15, 3748.6)
(16, 3514.31)
(17, 3307.58)
(18, 3123.83)
(19, 2959.42)
(20, 2811.45)
(21, 2677.57)
(22, 2555.86)
(23, 2444.74)
(24, 2342.87)
(25, 2249.16)
(26, 2162.65)
(27, 2082.55)
(28, 2008.18)
(29, 1938.93)
(30, 1874.3)
(31, 1813.84)
(32, 1757.15)
(33, 1703.91)
(34, 1653.79)
(35, 1606.54)
(36, 1561.91)
(37, 1519.7)
(38, 1479.71)
(39, 1441.77)
(40, 1405.72)
(41, 1371.44)
(42, 1338.78)
(43, 1307.65)
(44, 1277.93)
(45, 1249.53)
(46, 1222.37)
(47, 1196.36)
(48, 1171.44)
(49, 1147.53)
(50, 1124.58)

(1, 74.13)
(2, 5451.73)
(3, 2060.11)
(4, 2477.4)
(5, 5443.97)
(6, 6089.49)
(7, 7154.65)
(8, 7218.49)
(9, 6435.16)
(10, 5791.7)
(11, 5265.18)
(12, 4826.42)
(13, 4455.15)
(14, 4136.93)
(15, 3861.13)
(16, 3619.81)
(17, 3406.88)
(18, 3217.61)
(19, 3048.26)
(20, 2895.85)
(21, 2757.95)
(22, 2632.59)
(23, 2518.13)
(24, 2413.21)
(25, 2316.68)
(26, 2227.58)
(27, 2145.07)
(28, 2068.46)
(29, 1997.14)
(30, 1930.57)
(31, 1868.29)
(32, 1809.91)
(33, 1755.06)
(34, 1703.44)
(35, 1654.77)
(36, 1608.81)
(37, 1565.32)
(38, 1524.13)
(39, 1485.05)
(40, 1447.93)
(41, 1412.61)
(42, 1378.98)
(43, 1346.91)
(44, 1316.3)
(45, 1287.04)
(46, 1259.07)
(47, 1232.28)
(48, 1206.6)
(49, 1181.98)
(50, 1158.34)

(1, 0.0)
(2, 0.0)
(3, 0.0)
(4, 0.0)
(5, 7927.94)
(6, 6700.15)
(7, 5742.98)
(8, 5025.11)
(9, 4466.77)
(10, 4020.09)
(11, 3654.63)
(12, 3350.07)
(13, 3092.38)
(14, 2871.49)
(15, 2680.06)
(16, 2512.56)
(17, 2364.76)
(18, 2233.38)
(19, 2115.84)
(20, 2010.04)
(21, 1914.33)
(22, 1827.31)
(23, 1747.86)
(24, 1675.04)
(25, 1608.04)
(26, 1546.19)
(27, 1488.92)
(28, 1435.75)
(29, 1386.24)
(30, 1340.03)
(31, 1296.8)
(32, 1256.28)
(33, 1218.21)
(34, 1182.38)
(35, 1148.6)
(36, 1116.69)
(37, 1086.51)
(38, 1057.92)
(39, 1030.79)
(40, 1005.02)
(41, 980.51)
(42, 957.16)
(43, 934.9)
(44, 913.66)
(45, 893.35)
(46, 873.93)
(47, 855.34)
(48, 837.52)
(49, 820.43)
(50, 804.02)

(1, 0.0)
(2, 0.0)
(3, 0.0)
(4, 0.0)
(5, 0.0)
(6, 0.0)
(7, 0.0)
(8, 1426.05)
(9, 0.0)
(10, 1115.72)
(11, 763.68)
(12, 14.15)
(13, 856.14)
(14, 784.75)
(15, 731.29)
(16, 686.86)
(17, 644.63)
(18, 610.04)
(19, 578.04)
(20, 548.88)
(21, 523.05)
(22, 499.56)
(23, 477.89)
(24, 458.2)
(25, 438.92)
(26, 422.54)
(27, 407.0)
(28, 392.92)
(29, 378.61)
(30, 365.82)
(31, 354.15)
(32, 343.37)
(33, 332.79)
(34, 322.55)
(35, 313.59)
(36, 304.59)
(37, 296.62)
(38, 288.64)
(39, 281.66)
(40, 274.22)
(41, 267.91)
(42, 261.43)
(43, 255.57)
(44, 249.5)
(45, 244.09)
(46, 238.87)
(47, 233.67)
(48, 229.01)
(49, 223.26)
(50, 219.51)

(1, 0.0)
(2, 0.0)
(3, 3412.59)
(4, 2666.18)
(5, 2541.63)
(6, 2056.89)
(7, 1876.48)
(8, 1643.24)
(9, 1460.65)
(10, 1314.59)
(11, 1195.08)
(12, 1095.49)
(13, 1011.22)
(14, 938.99)
(15, 876.39)
(16, 821.62)
(17, 773.29)
(18, 730.33)
(19, 691.89)
(20, 657.29)
(21, 625.99)
(22, 597.54)
(23, 571.56)
(24, 547.75)
(25, 525.84)
(26, 505.61)
(27, 486.88)
(28, 469.5)
(29, 453.31)
(30, 438.2)
(31, 424.06)
(32, 410.81)
(33, 398.36)
(34, 386.64)
(35, 375.6)
(36, 365.16)
(37, 355.29)
(38, 345.94)
(39, 337.07)
(40, 328.65)
(41, 320.63)
(42, 313.0)
(43, 305.72)
(44, 298.77)
(45, 292.13)
(46, 285.78)
(47, 279.7)
(48, 273.87)
(49, 268.28)
(50, 262.92)

(1, 0.0)
(2, 4882.67)
(3, 0.0)
(4, 2706.7)
(5, 0.0)
(6, 1804.47)
(7, 1545.23)
(8, 1340.28)
(9, 944.22)
(10, 1011.64)
(11, 643.6)
(12, 763.76)
(13, 424.81)
(14, 358.6)
(15, 321.83)
(16, 277.61)
(17, 272.08)
(18, 251.98)
(19, 240.38)
(20, 227.38)
(21, 215.77)
(22, 208.48)
(23, 198.33)
(24, 190.34)
(25, 181.14)
(26, 176.69)
(27, 166.89)
(28, 162.94)
(29, 156.44)
(30, 152.76)
(31, 147.82)
(32, 143.35)
(33, 138.29)
(34, 132.46)
(35, 130.2)
(36, 127.2)
(37, 123.39)
(38, 120.13)
(39, 117.18)
(40, 115.09)
(41, 110.71)
(42, 107.14)
(43, 105.81)
(44, 103.24)
(45, 100.39)
(46, 98.44)
(47, 96.68)
(48, 95.01)
(49, 93.66)
(50, 90.41)

(1, 0.0)
(2, 1102.66)
(3, 1375.25)
(4, 1035.79)
(5, 828.69)
(6, 690.48)
(7, 591.66)
(8, 517.6)
(9, 460.27)
(10, 414.03)
(11, 376.49)
(12, 344.99)
(13, 318.56)
(14, 295.78)
(15, 276.04)
(16, 258.81)
(17, 243.65)
(18, 230.11)
(19, 217.94)
(20, 207.1)
(21, 197.19)
(22, 188.26)
(23, 180.1)
(24, 172.5)
(25, 165.63)
(26, 159.31)
(27, 153.38)
(28, 147.92)
(29, 142.8)
(30, 138.03)
(31, 133.61)
(32, 129.36)
(33, 125.51)
(34, 121.78)
(35, 118.34)
(36, 115.02)
(37, 111.89)
(38, 108.97)
(39, 106.19)
(40, 103.51)
(41, 100.98)
(42, 98.59)
(43, 96.31)
(44, 94.12)
(45, 92.04)
(46, 90.03)
(47, 88.11)
(48, 86.29)
(49, 84.49)
(50, 82.8)

(1, 0.0)
(2, 1796.01)
(3, 1322.33)
(4, 991.75)
(5, 793.4)
(6, 661.16)
(7, 566.71)
(8, 495.87)
(9, 440.78)
(10, 396.7)
(11, 360.63)
(12, 330.58)
(13, 305.15)
(14, 283.36)
(15, 264.47)
(16, 247.94)
(17, 233.35)
(18, 220.39)
(19, 208.79)
(20, 198.35)
(21, 188.9)
(22, 180.32)
(23, 172.48)
(24, 165.29)
(25, 158.68)
(26, 152.58)
(27, 146.93)
(28, 141.68)
(29, 136.79)
(30, 132.23)
(31, 127.97)
(32, 123.97)
(33, 120.21)
(34, 116.68)
(35, 113.34)
(36, 110.19)
(37, 107.22)
(38, 104.39)
(39, 101.72)
(40, 99.17)
(41, 96.76)
(42, 94.45)
(43, 92.26)
(44, 90.16)
(45, 88.16)
(46, 86.24)
(47, 84.4)
(48, 82.65)
(49, 80.96)
(50, 79.34)

(1, 0.0)
(2, 789.4)
(3, 1053.2)
(4, 438.78)
(5, 318.97)
(6, 159.69)
(7, 111.54)
(8, 99.2)
(9, 87.58)
(10, 79.8)
(11, 71.22)
(12, 65.5)
(13, 61.1)
(14, 56.56)
(15, 52.03)
(16, 49.38)
(17, 46.12)
(18, 43.74)
(19, 41.26)
(20, 39.91)
(21, 37.1)
(22, 36.2)
(23, 34.53)
(24, 32.44)
(25, 32.08)
(26, 30.12)
(27, 29.24)
(28, 28.44)
(29, 26.83)
(30, 26.19)
(31, 25.75)
(32, 25.0)
(33, 24.04)
(34, 23.68)
(35, 22.63)
(36, 21.51)
(37, 21.0)
(38, 20.43)
(39, 20.37)
(40, 19.28)
(41, 19.18)
(42, 18.9)
(43, 18.42)
(44, 17.86)
(45, 17.52)
(46, 16.93)
(47, 16.84)
(48, 16.39)
(49, 16.1)
(50, 15.58)

(1, 1669.05)
(2, 838.21)
(3, 558.81)
(4, 419.11)
(5, 335.28)
(6, 279.4)
(7, 239.49)
(8, 209.55)
(9, 186.27)
(10, 167.64)
(11, 152.4)
(12, 139.7)
(13, 128.96)
(14, 119.74)
(15, 111.76)
(16, 104.78)
(17, 98.61)
(18, 93.13)
(19, 88.23)
(20, 83.82)
(21, 79.83)
(22, 76.2)
(23, 72.89)
(24, 69.85)
(25, 67.06)
(26, 64.48)
(27, 62.09)
(28, 59.87)
(29, 57.81)
(30, 55.88)
(31, 54.08)
(32, 52.39)
(33, 50.8)
(34, 49.31)
(35, 47.9)
(36, 46.57)
(37, 45.31)
(38, 44.12)
(39, 42.99)
(40, 41.91)
(41, 40.89)
(42, 39.91)
(43, 38.99)
(44, 38.1)
(45, 37.25)
(46, 36.44)
(47, 35.67)
(48, 34.93)
(49, 34.21)
(50, 33.53)

(1, 1768.98)
(2, 994.03)
(3, 662.69)
(4, 497.02)
(5, 397.61)
(6, 331.34)
(7, 284.01)
(8, 248.51)
(9, 220.9)
(10, 198.81)
(11, 180.73)
(12, 165.67)
(13, 152.93)
(14, 142.0)
(15, 132.54)
(16, 124.25)
(17, 116.95)
(18, 110.45)
(19, 104.64)
(20, 99.4)
(21, 94.67)
(22, 90.37)
(23, 86.44)
(24, 82.84)
(25, 79.52)
(26, 76.46)
(27, 73.63)
(28, 71.0)
(29, 68.55)
(30, 66.27)
(31, 64.13)
(32, 62.13)
(33, 60.24)
(34, 58.47)
(35, 56.8)
(36, 55.22)
(37, 53.73)
(38, 52.32)
(39, 50.98)
(40, 49.7)
(41, 48.49)
(42, 47.33)
(43, 46.23)
(44, 45.18)
(45, 44.18)
(46, 43.22)
(47, 42.3)
(48, 41.42)
(49, 40.57)
(50, 39.76)

(1, 0.0)
(2, 0.0)
(3, 0.0)
(4, 0.0)
(5, 143.75)
(6, 0.0)
(7, 0.0)
(8, 0.0)
(9, 0.0)
(10, 0.0)
(11, 65.34)
(12, 54.54)
(13, 28.56)
(14, 44.73)
(15, 41.72)
(16, 44.58)
(17, 42.28)
(18, 39.93)
(19, 37.83)
(20, 35.94)
(21, 34.23)
(22, 32.67)
(23, 31.25)
(24, 29.95)
(25, 28.75)
(26, 27.64)
(27, 26.62)
(28, 25.67)
(29, 24.78)
(30, 23.96)
(31, 23.19)
(32, 22.46)
(33, 21.78)
(34, 21.14)
(35, 20.54)
(36, 19.97)
(37, 19.43)
(38, 18.91)
(39, 18.43)
(40, 17.97)
(41, 17.53)
(42, 17.11)
(43, 16.72)
(44, 16.34)
(45, 15.97)
(46, 15.63)
(47, 15.29)
(48, 14.97)
(49, 14.67)
(50, 14.38)

(1, 777.0)
(2, 388.5)
(3, 259.0)
(4, 194.25)
(5, 0.0)
(6, 129.5)
(7, 111.0)
(8, 97.12)
(9, 86.33)
(10, 77.7)
(11, 67.43)
(12, 64.75)
(13, 33.07)
(14, 44.54)
(15, 51.73)
(16, 45.27)
(17, 45.71)
(18, 43.17)
(19, 40.89)
(20, 38.85)
(21, 37.0)
(22, 35.32)
(23, 33.78)
(24, 32.37)
(25, 31.08)
(26, 29.88)
(27, 28.78)
(28, 27.75)
(29, 26.79)
(30, 25.9)
(31, 25.06)
(32, 24.28)
(33, 23.55)
(34, 22.85)
(35, 22.2)
(36, 21.58)
(37, 21.0)
(38, 20.45)
(39, 19.92)
(40, 19.42)
(41, 18.95)
(42, 18.5)
(43, 18.07)
(44, 17.66)
(45, 17.27)
(46, 16.89)
(47, 16.53)
(48, 16.19)
(49, 15.86)
(50, 15.54)

(1, 0.0)
(2, 188.5)
(3, 125.72)
(4, 94.29)
(5, 75.43)
(6, 62.86)
(7, 53.88)
(8, 47.14)
(9, 41.91)
(10, 37.71)
(11, 34.29)
(12, 31.43)
(13, 29.01)
(14, 26.94)
(15, 25.14)
(16, 23.57)
(17, 22.19)
(18, 20.95)
(19, 19.85)
(20, 18.86)
(21, 17.96)
(22, 17.14)
(23, 16.4)
(24, 15.71)
(25, 15.09)
(26, 14.51)
(27, 13.97)
(28, 13.47)
(29, 13.01)
(30, 12.57)
(31, 12.17)
(32, 11.79)
(33, 11.43)
(34, 11.09)
(35, 10.78)
(36, 10.48)
(37, 10.19)
(38, 9.92)
(39, 9.67)
(40, 9.43)
(41, 9.2)
(42, 8.98)
(43, 8.77)
(44, 8.57)
(45, 8.38)
(46, 8.2)
(47, 8.02)
(48, 7.86)
(49, 7.7)
(50, 7.54)

(1, 282.05)
(2, 218.55)
(3, 145.72)
(4, 109.29)
(5, 87.43)
(6, 72.86)
(7, 62.45)
(8, 54.64)
(9, 48.57)
(10, 43.71)
(11, 39.74)
(12, 36.43)
(13, 33.63)
(14, 31.22)
(15, 29.14)
(16, 27.32)
(17, 25.71)
(18, 24.29)
(19, 23.01)
(20, 21.86)
(21, 20.82)
(22, 19.87)
(23, 19.01)
(24, 18.21)
(25, 17.49)
(26, 16.81)
(27, 16.19)
(28, 15.61)
(29, 15.07)
(30, 14.57)
(31, 14.1)
(32, 13.66)
(33, 13.25)
(34, 12.86)
(35, 12.49)
(36, 12.14)
(37, 11.81)
(38, 11.5)
(39, 11.21)
(40, 10.93)
(41, 10.66)
(42, 10.41)
(43, 10.17)
(44, 9.94)
(45, 9.71)
(46, 9.5)
(47, 9.3)
(48, 9.11)
(49, 8.92)
(50, 8.74)

(1, 29.39)
(2, 14.66)
(3, 9.74)
(4, 7.35)
(5, 5.88)
(6, 4.9)
(7, 4.2)
(8, 3.67)
(9, 3.27)
(10, 2.94)
(11, 2.67)
(12, 2.45)
(13, 2.26)
(14, 2.1)
(15, 1.96)
(16, 1.84)
(17, 1.73)
(18, 1.63)
(19, 1.55)
(20, 1.47)
(21, 1.4)
(22, 1.34)
(23, 1.28)
(24, 1.22)
(25, 1.18)
(26, 1.13)
(27, 1.09)
(28, 1.05)
(29, 1.01)
(30, 0.98)
(31, 0.95)
(32, 0.92)
(33, 0.89)
(34, 0.86)
(35, 0.84)
(36, 0.82)
(37, 0.79)
(38, 0.77)
(39, 0.75)
(40, 0.73)
(41, 0.72)
(42, 0.7)
(43, 0.68)
(44, 0.67)
(45, 0.65)
(46, 0.64)
(47, 0.63)
(48, 0.61)
(49, 0.6)
(50, 0.59)

(1, 0.0)
(2, 0.0)
(3, 0.0)
(4, 21.44)
(5, 17.15)
(6, 14.29)
(7, 12.25)
(8, 10.72)
(9, 9.53)
(10, 8.57)
(11, 7.8)
(12, 7.15)
(13, 6.6)
(14, 6.12)
(15, 5.72)
(16, 5.36)
(17, 5.04)
(18, 4.76)
(19, 4.51)
(20, 4.29)
(21, 4.08)
(22, 3.9)
(23, 3.73)
(24, 3.57)
(25, 3.43)
(26, 3.3)
(27, 3.18)
(28, 3.06)
(29, 2.96)
(30, 2.86)
(31, 2.77)
(32, 2.68)
(33, 2.6)
(34, 2.52)
(35, 2.45)
(36, 2.38)
(37, 2.32)
(38, 2.26)
(39, 2.2)
(40, 2.14)
(41, 2.09)
(42, 2.04)
(43, 1.99)
(44, 1.95)
(45, 1.91)
(46, 1.86)
(47, 1.82)
(48, 1.79)
(49, 1.75)
(50, 1.71)

(1, 0.0)
(2, 22.34)
(3, 10.87)
(4, 5.25)
(5, 3.0)
(6, 5.07)
(7, 3.86)
(8, 3.35)
(9, 1.04)
(10, 4.28)
(11, 3.4)
(12, 1.99)
(13, 2.07)
(14, 1.4)
(15, 2.13)
(16, 2.44)
(17, 0.72)
(18, 0.05)
(19, 0.04)
(20, 0.67)
(21, 0.37)
(22, 0.57)
(23, 0.15)
(24, 0.48)
(25, 0.68)
(26, 0.35)
(27, 0.28)
(28, 0.23)
(29, 0.18)
(30, 0.17)
(31, 0.12)
(32, 0.14)
(33, 0.11)
(34, 0.16)
(35, 0.15)
(36, 0.16)
(37, 0.16)
(38, 0.15)
(39, 0.17)
(40, 0.16)
(41, 0.14)
(42, 0.14)
(43, 0.15)
(44, 0.12)
(45, 0.13)
(46, 0.14)
(47, 0.12)
(48, 0.13)
(49, 0.13)
(50, 0.12)

(1, 0.0)
(2, 21.91)
(3, 14.61)
(4, 5.39)
(5, 3.05)
(6, 4.2)
(7, 3.59)
(8, 4.34)
(9, 0.85)
(10, 3.29)
(11, 2.48)
(12, 2.75)
(13, 2.1)
(14, 0.97)
(15, 1.22)
(16, 1.02)
(17, 0.51)
(18, 0.37)
(19, 0.9)
(20, 0.4)
(21, 0.02)
(22, 0.05)
(23, 0.1)
(24, 0.0)
(25, 0.04)
(26, 0.11)
(27, 0.11)
(28, 0.01)
(29, 0.05)
(30, 0.05)
(31, 0.02)
(32, 0.04)
(33, 0.01)
(34, 0.02)
(35, 0.04)
(36, 0.05)
(37, 0.03)
(38, 0.02)
(39, 0.02)
(40, 0.02)
(41, 0.02)
(42, 0.01)
(43, 0.01)
(44, 0.01)
(45, 0.01)
(46, 0.01)
(47, 0.01)
(48, 0.01)
(49, 0.02)
(50, 0.01)









    };
    % \addplot[ultra thick,domain=100:100000, color=Paired-3, dashed, forget plot]{0.01*x*x};
    \addlegendentry{ISCAS-89}


    \addplot[only marks, mark=*, color=Paired-11, mark size=0.5pt] coordinates {

        (1, 0.0)
(2, 0.0)
(3, 0.0)
(4, 0.0)
(5, 0.0)
(6, 275.36)
(7, 0.0)
(8, 0.0)
(9, 0.0)
(10, 468.12)
(11, 0.0)
(12, 0.0)
(13, 0.0)
(14, 20239.23)
(15, 0.0)
(16, 0.0)
(17, 0.0)
(18, 41125.12)
(19, 0.0)
(20, 0.0)
(21, 0.0)
(22, 33827.79)
(23, 0.0)
(24, 0.0)
(25, 30648.63)
(26, 28624.09)
(27, 0.0)
(28, 0.0)
(29, 0.0)
(30, 24807.54)
(31, 0.0)
(32, 0.0)
(33, 0.0)
(34, 21889.01)
(35, 0.0)
(36, 0.0)
(37, 0.0)
(38, 19584.9)
(39, 0.0)
(40, 0.0)
(41, 0.0)
(42, 17719.67)
(43, 0.0)
(44, 0.0)
(45, 0.0)
(46, 16178.83)
(47, 0.0)
(48, 0.0)
(49, 0.0)
(50, 14884.53)

(1, 0.0)
(2, 0.0)
(3, 31.62)
(4, 23.71)
(5, 18.97)
(6, 31.62)
(7, 13.55)
(8, 11.86)
(9, 10.54)
(10, 0.0)
(11, 8.62)
(12, 7.9)
(13, 29.18)
(14, 0.0)
(15, 101.17)
(16, 251.21)
(17, 665.35)
(18, 0.0)
(19, 2068.62)
(20, 3581.8)
(21, 5931.55)
(22, 0.0)
(23, 13933.76)
(24, 20740.18)
(25, 28286.83)
(26, 0.0)
(27, 37860.77)
(28, 39276.2)
(29, 39364.64)
(30, 0.0)
(31, 37881.35)
(32, 36878.74)
(33, 35834.85)
(34, 0.0)
(35, 33856.25)
(36, 32923.7)
(37, 32038.68)
(38, 0.0)
(39, 30399.62)
(40, 29639.93)
(41, 28917.29)
(42, 0.0)
(43, 27572.86)
(44, 26946.2)
(45, 26347.4)
(46, 0.0)
(47, 25226.23)
(48, 24700.68)
(49, 24196.59)
(50, 0.0)

(1, 0.0)
(2, 0.0)
(3, 0.0)
(4, 0.0)
(5, 21930.52)
(6, 26380.94)
(7, 26261.93)
(8, 23160.26)
(9, 23318.94)
(10, 20993.76)
(11, 19085.43)
(12, 17495.15)
(13, 16149.37)
(14, 14995.85)
(15, 13996.12)
(16, 13121.37)
(17, 12349.52)
(18, 11663.44)
(19, 11049.57)
(20, 10497.09)
(21, 9997.23)
(22, 9542.81)
(23, 9127.91)
(24, 8747.58)
(25, 8397.67)
(26, 8074.69)
(27, 7775.62)
(28, 7497.92)
(29, 7239.37)
(30, 6998.06)
(31, 6772.32)
(32, 6560.68)
(33, 6361.87)
(34, 6174.76)
(35, 5998.34)
(36, 5831.72)
(37, 5674.1)
(38, 5524.79)
(39, 5383.12)
(40, 5248.55)
(41, 5120.53)
(42, 4998.62)
(43, 4882.37)
(44, 4771.41)
(45, 4665.37)
(46, 4563.95)
(47, 4466.85)
(48, 4373.79)
(49, 4284.53)
(50, 4198.84)

(1, 0.0)
(2, 0.0)
(3, 0.0)
(4, 5038.16)
(5, 4030.61)
(6, 637.98)
(7, 1112.91)
(8, 2519.13)
(9, 2239.23)
(10, 2015.3)
(11, 1832.09)
(12, 1679.42)
(13, 1550.23)
(14, 1439.5)
(15, 1343.54)
(16, 1259.56)
(17, 1185.47)
(18, 1119.61)
(19, 1060.69)
(20, 1007.65)
(21, 959.67)
(22, 916.05)
(23, 876.22)
(24, 839.71)
(25, 806.12)
(26, 775.12)
(27, 746.41)
(28, 719.75)
(29, 694.93)
(30, 671.77)
(31, 650.1)
(32, 629.78)
(33, 610.7)
(34, 592.74)
(35, 575.8)
(36, 559.81)
(37, 544.68)
(38, 530.34)
(39, 516.74)
(40, 503.83)
(41, 491.54)
(42, 479.83)
(43, 468.68)
(44, 458.02)
(45, 447.85)
(46, 438.11)
(47, 428.79)
(48, 419.85)
(49, 411.29)
(50, 403.06)

(1, 0.0)
(2, 0.86)
(3, 1.01)
(4, 1.08)
(5, 0.69)
(6, 0.65)
(7, 0.8)
(8, 0.59)
(9, 0.96)
(10, 0.78)
(11, 0.78)
(12, 0.72)
(13, 0.63)
(14, 0.62)
(15, 0.58)
(16, 0.54)
(17, 0.51)
(18, 0.48)
(19, 0.45)
(20, 0.43)
(21, 0.41)
(22, 0.39)
(23, 0.38)
(24, 0.36)
(25, 0.35)
(26, 0.33)
(27, 0.32)
(28, 0.31)
(29, 0.3)
(30, 0.29)
(31, 0.28)
(32, 0.27)
(33, 0.26)
(34, 0.25)
(35, 0.25)
(36, 0.24)
(37, 0.23)
(38, 0.23)
(39, 0.22)
(40, 0.22)
(41, 0.21)
(42, 0.21)
(43, 0.2)
(44, 0.2)
(45, 0.19)
(46, 0.19)
(47, 0.18)
(48, 0.18)
(49, 0.18)
(50, 0.17)

(1, 0.0)
(2, 26.2)
(3, 69.87)
(4, 52.4)
(5, 85.16)
(6, 279.49)
(7, 239.56)
(8, 420.06)
(9, 745.31)
(10, 1342.21)
(11, 6219.47)
(12, 8936.62)
(13, 17136.8)
(14, 30577.14)
(15, 56684.29)
(16, 103459.34)
(17, 212374.97)
(18, 306964.57)
(19, 330017.86)
(20, 323864.58)
(21, 311033.05)
(22, 297529.99)
(23, 284758.53)
(24, 272928.8)
(25, 262020.55)
(26, 251944.6)
(27, 242613.81)
(28, 233949.03)
(29, 225881.82)
(30, 218352.43)
(31, 211308.8)
(32, 204705.4)
(33, 198502.21)
(34, 192663.91)
(35, 187159.22)
(36, 181960.36)
(37, 177042.51)
(38, 172383.49)
(39, 167963.41)
(40, 163764.32)
(41, 159770.07)
(42, 155966.02)
(43, 152338.9)
(44, 148876.65)
(45, 145568.28)
(46, 142403.76)
(47, 139373.89)
(48, 136470.27)
(49, 133685.16)
(50, 131011.46)

(1, 0.0)
(2, 1.44)
(3, 1.93)
(4, 2.89)
(5, 4.62)
(6, 7.7)
(7, 13.2)
(8, 23.1)
(9, 41.07)
(10, 73.78)
(11, 125.87)
(12, 181.31)
(13, 229.17)
(14, 251.58)
(15, 257.67)
(16, 253.11)
(17, 242.6)
(18, 221.5)
(19, 214.33)
(20, 208.95)
(21, 208.14)
(22, 213.48)
(23, 217.95)
(24, 218.64)
(25, 222.8)
(26, 222.98)
(27, 223.49)
(28, 224.87)
(29, 223.41)
(30, 222.34)
(31, 220.34)
(32, 216.97)
(33, 212.91)
(34, 208.99)
(35, 204.29)
(36, 199.08)
(37, 194.48)
(38, 189.8)
(39, 184.82)
(40, 180.36)
(41, 176.02)
(42, 171.88)
(43, 167.88)
(44, 164.07)
(45, 160.42)
(46, 156.93)
(47, 153.59)
(48, 150.39)
(49, 147.32)
(50, 144.38)

(1, 0.0)
(2, 0.0)
(3, 0.0)
(4, 0.0)
(5, 0.0)
(6, 0.0)
(7, 0.0)
(8, 0.0)
(9, 0.0)
(10, 0.0)
(11, 0.0)
(12, 0.0)
(13, 0.0)
(14, 0.0)
(15, 0.0)
(16, 0.0)
(17, 0.0)
(18, 0.0)
(19, 6166.03)
(20, 7175.39)
(21, 7050.2)
(22, 6763.88)
(23, 6595.38)
(24, 6385.55)
(25, 6207.03)
(26, 6032.02)
(27, 5844.93)
(28, 5696.18)
(29, 5498.09)
(30, 5345.38)
(31, 5130.74)
(32, 4880.99)
(33, 4734.75)
(34, 4421.42)
(35, 4326.12)
(36, 4086.96)
(37, 2222.09)
(38, 445.5)
(39, 445.45)
(40, 445.23)
(41, 357.23)
(42, 379.57)
(43, 283.14)
(44, 290.02)
(45, 269.48)
(46, 274.24)
(47, 277.17)
(48, 282.9)
(49, 288.9)
(50, 294.2)

(1, 0.0)
(2, 0.0)
(3, 5.52)
(4, 8.28)
(5, 13.25)
(6, 22.09)
(7, 37.86)
(8, 66.26)
(9, 117.8)
(10, 212.03)
(11, 385.51)
(12, 1.38)
(13, 2.55)
(14, 1.18)
(15, 2.21)
(16, 2.07)
(17, 3.78)
(18, 14.72)
(19, 27.9)
(20, 338.13)
(21, 99.29)
(22, 269.18)
(23, 204.81)
(24, 156.42)
(25, 193.73)
(26, 66.26)
(27, 33.51)
(28, 47.99)
(29, 173.93)
(30, 252.55)
(31, 457.61)
(32, 730.15)
(33, 952.42)
(34, 1332.14)
(35, 1785.29)
(36, 2349.98)
(37, 3014.31)
(38, 3664.88)
(39, 4164.65)
(40, 4458.14)
(41, 4590.05)
(42, 4644.59)
(43, 4636.79)
(44, 4593.1)
(45, 4527.06)
(46, 4462.63)
(47, 4382.53)
(48, 4299.03)
(49, 4217.64)
(50, 4136.31)

(1, 0.0)
(2, 70239.85)
(3, 47410.66)
(4, 35558.0)
(5, 28186.97)
(6, 23670.72)
(7, 20318.86)
(8, 17779.0)
(9, 15803.55)
(10, 14223.2)
(11, 12930.18)
(12, 11852.67)
(13, 10940.92)
(14, 10159.43)
(15, 9482.13)
(16, 8889.5)
(17, 8366.59)
(18, 7901.78)
(19, 7485.89)
(20, 7111.6)
(21, 6772.95)
(22, 6465.09)
(23, 6184.0)
(24, 5926.33)
(25, 5689.28)
(26, 5470.46)
(27, 5267.85)
(28, 5079.71)
(29, 4904.55)
(30, 4741.07)
(31, 4588.13)
(32, 4444.75)
(33, 4310.06)
(34, 4183.29)
(35, 4063.77)
(36, 3950.89)
(37, 3844.11)
(38, 3742.95)
(39, 3646.97)
(40, 3555.8)
(41, 3469.07)
(42, 3386.48)
(43, 3307.72)
(44, 3232.55)
(45, 3160.71)
(46, 3092.0)
(47, 3026.21)
(48, 2963.17)
(49, 2902.69)
(50, 2844.64)

(1, 0.0)
(2, 0.0)
(3, 0.0)
(4, 0.0)
(5, 4067.53)
(6, 0.0)
(7, 0.0)
(8, 0.0)
(9, 2260.14)
(10, 2034.09)
(11, 1849.25)
(12, 1695.18)
(13, 1564.71)
(14, 1452.95)
(15, 1229.26)
(16, 3.79)
(17, 15.34)
(18, 11.73)
(19, 33.66)
(20, 39.48)
(21, 76.51)
(22, 83.31)
(23, 57.47)
(24, 71.38)
(25, 43.11)
(26, 54.28)
(27, 37.19)
(28, 54.14)
(29, 45.3)
(30, 46.16)
(31, 49.54)
(32, 41.6)
(33, 44.1)
(34, 36.63)
(35, 40.35)
(36, 38.94)
(37, 36.89)
(38, 38.23)
(39, 35.43)
(40, 35.88)
(41, 34.31)
(42, 32.11)
(43, 32.56)
(44, 32.51)
(45, 31.41)
(46, 30.09)
(47, 29.88)
(48, 29.53)
(49, 28.19)
(50, 28.44)

(1, 0.0)
(2, 138.19)
(3, 2081.26)
(4, 2524.48)
(5, 2150.16)
(6, 1799.09)
(7, 1542.23)
(8, 1349.48)
(9, 1199.54)
(10, 1079.59)
(11, 981.44)
(12, 899.66)
(13, 830.45)
(14, 771.13)
(15, 719.72)
(16, 674.74)
(17, 635.05)
(18, 599.77)
(19, 568.2)
(20, 539.79)
(21, 514.09)
(22, 490.72)
(23, 469.39)
(24, 449.83)
(25, 431.83)
(26, 415.23)
(27, 399.85)
(28, 385.57)
(29, 372.27)
(30, 359.86)
(31, 348.25)
(32, 337.37)
(33, 327.15)
(34, 317.53)
(35, 308.45)
(36, 299.89)
(37, 291.78)
(38, 284.1)
(39, 276.82)
(40, 269.9)
(41, 263.31)
(42, 257.04)
(43, 251.07)
(44, 245.36)
(45, 239.91)
(46, 234.69)
(47, 229.7)
(48, 224.91)
(49, 220.32)
(50, 215.92)

(1, 0.0)
(2, 42312.53)
(3, 29580.37)
(4, 22186.61)
(5, 17749.29)
(6, 14791.07)
(7, 12678.06)
(8, 11093.31)
(9, 9860.72)
(10, 8874.64)
(11, 8067.86)
(12, 7395.54)
(13, 6826.65)
(14, 6339.03)
(15, 5916.43)
(16, 5546.65)
(17, 5220.38)
(18, 4930.36)
(19, 4670.87)
(20, 4437.32)
(21, 4226.02)
(22, 4033.93)
(23, 3858.54)
(24, 3697.77)
(25, 3549.86)
(26, 3413.32)
(27, 3286.91)
(28, 3169.52)
(29, 3060.22)
(30, 2958.21)
(31, 2862.79)
(32, 2773.33)
(33, 2689.29)
(34, 2610.19)
(35, 2535.61)
(36, 2465.18)
(37, 2398.55)
(38, 2335.43)
(39, 2275.55)
(40, 2218.66)
(41, 2164.55)
(42, 2113.01)
(43, 2063.87)
(44, 2016.96)
(45, 1972.14)
(46, 1929.27)
(47, 1888.22)
(48, 1848.88)
(49, 1811.15)
(50, 1774.93)

(1, 0.0)
(2, 36.52)
(3, 24.32)
(4, 18.24)
(5, 14.1)
(6, 12.08)
(7, 9.86)
(8, 9.01)
(9, 7.65)
(10, 7.16)
(11, 6.17)
(12, 5.9)
(13, 5.08)
(14, 4.87)
(15, 4.27)
(16, 4.17)
(17, 3.67)
(18, 3.54)
(19, 3.2)
(20, 3.04)
(21, 2.8)
(22, 2.65)
(23, 2.47)
(24, 2.36)
(25, 2.18)
(26, 2.07)
(27, 1.96)
(28, 1.87)
(29, 1.8)
(30, 1.72)
(31, 1.6)
(32, 1.57)
(33, 1.44)
(34, 1.4)
(35, 1.33)
(36, 1.3)
(37, 1.24)
(38, 1.25)
(39, 1.16)
(40, 1.13)
(41, 1.1)
(42, 1.09)
(43, 1.02)
(44, 1.02)
(45, 0.98)
(46, 0.94)
(47, 0.89)
(48, 0.89)
(49, 0.87)
(50, 0.87)

(1, 0.0)
(2, 0.0)
(3, 27.78)
(4, 20.83)
(5, 16.67)
(6, 13.89)
(7, 11.9)
(8, 10.42)
(9, 9.26)
(10, 8.33)
(11, 7.58)
(12, 6.94)
(13, 6.41)
(14, 5.95)
(15, 5.56)
(16, 5.21)
(17, 4.9)
(18, 4.63)
(19, 4.39)
(20, 4.16)
(21, 3.97)
(22, 3.79)
(23, 3.62)
(24, 3.47)
(25, 3.33)
(26, 3.2)
(27, 3.09)
(28, 2.98)
(29, 2.87)
(30, 2.78)
(31, 2.69)
(32, 2.6)
(33, 2.52)
(34, 2.45)
(35, 2.38)
(36, 2.31)
(37, 2.25)
(38, 2.19)
(39, 2.14)
(40, 2.08)
(41, 2.03)
(42, 1.98)
(43, 1.94)
(44, 1.89)
(45, 1.85)
(46, 1.81)
(47, 1.76)
(48, 1.73)
(49, 1.67)
(50, 1.61)

(1, 0.0)
(2, 0.0)
(3, 0.0)
(4, 1.96)
(5, 0.0)
(6, 1.31)
(7, 1.12)
(8, 0.98)
(9, 0.15)
(10, 0.78)
(11, 0.71)
(12, 0.65)
(13, 0.6)
(14, 0.56)
(15, 0.52)
(16, 0.49)
(17, 0.35)
(18, 0.44)
(19, 0.41)
(20, 0.39)
(21, 0.37)
(22, 0.33)
(23, 0.29)
(24, 0.26)
(25, 0.25)
(26, 0.26)
(27, 0.24)
(28, 0.24)
(29, 0.23)
(30, 0.22)
(31, 0.21)
(32, 0.19)
(33, 0.19)
(34, 0.19)
(35, 0.18)
(36, 0.18)
(37, 0.18)
(38, 0.17)
(39, 0.17)
(40, 0.16)
(41, 0.15)
(42, 0.14)
(43, 0.13)
(44, 0.11)
(45, 0.1)
(46, 0.08)
(47, 0.07)
(48, 0.06)
(49, 0.05)
(50, 0.03)


(1, 0.0)
(2, 0.0)
(3, 5.08)
(4, 1.94)
(5, 1.24)
(6, 0.28)
(7, 1.07)
(8, 0.08)
(9, 0.49)
(10, 0.11)
(11, 0.54)
(12, 0.31)
(13, 0.35)
(14, 0.33)
(15, 0.27)
(16, 0.3)
(17, 0.19)
(18, 0.26)
(19, 0.12)
(20, 0.24)
(21, 0.1)
(22, 0.36)
(23, 0.05)
(24, 0.47)
(25, 0.03)
(26, 0.52)
(27, 0.01)
(28, 0.49)
(29, 0.0)
(30, 0.48)
(31, 0.0)
(32, 0.46)
(33, 0.01)
(34, 0.44)
(35, 0.01)
(36, 0.4)
(37, 0.01)
(38, 0.38)
(39, 0.01)
(40, 0.33)
(41, 0.01)
(42, 0.29)
(43, 0.01)
(44, 0.26)
(45, 0.01)
(46, 0.21)
(47, 0.01)
(48, 0.19)
(49, 0.01)
(50, 0.17)

(1, 0.0)
(2, 0.0)
(3, 5.17)
(4, 2.65)
(5, 0.42)
(6, 3.03)
(7, 0.78)
(8, 2.43)
(9, 0.51)
(10, 1.75)
(11, 0.23)
(12, 1.63)
(13, 0.23)
(14, 1.4)
(15, 0.23)
(16, 1.22)
(17, 0.24)
(18, 1.08)
(19, 0.27)
(20, 0.93)
(21, 0.22)
(22, 0.82)
(23, 0.16)
(24, 0.75)
(25, 0.13)
(26, 0.69)
(27, 0.08)
(28, 0.62)
(29, 0.06)
(30, 0.58)
(31, 0.04)
(32, 0.55)
(33, 0.03)
(34, 0.51)
(35, 0.02)
(36, 0.48)
(37, 0.02)
(38, 0.45)
(39, 0.02)
(40, 0.44)
(41, 0.02)
(42, 0.41)
(43, 0.01)
(44, 0.39)
(45, 0.01)
(46, 0.38)
(47, 0.01)
(48, 0.36)
(49, 0.01)
(50, 0.35)

(1, 0.0)
(2, 0.0)
(3, 0.07)
(4, 0.33)
(5, 0.0)
(6, 0.05)
(7, 0.0)
(8, 0.11)
(9, 0.0)
(10, 0.06)
(11, 0.01)
(12, 0.03)
(13, 0.01)
(14, 0.01)
(15, 0.02)
(16, 0.01)
(17, 0.02)
(18, 0.01)
(19, 0.02)
(20, 0.0)
(21, 0.03)
(22, 0.01)
(23, 0.02)
(24, 0.0)
(25, 0.03)
(26, 0.01)
(27, 0.03)
(28, 0.01)
(29, 0.03)
(30, 0.01)
(31, 0.03)
(32, 0.01)
(33, 0.03)
(34, 0.01)
(35, 0.04)
(36, 0.01)
(37, 0.04)
(38, 0.01)
(39, 0.04)
(40, 0.01)
(41, 0.03)
(42, 0.02)
(43, 0.03)
(44, 0.02)
(45, 0.03)
(46, 0.01)
(47, 0.04)
(48, 0.02)
(49, 0.04)
(50, 0.02)

    };
    \addlegendentry{ITC'99}

%     \addplot[only marks, mark=*, color=Paired-7, mark size=0.5pt,] coordinates {
%     (25, 11317.46625)
%     (25, 1087.183412)
%     (25, 831.2323935)	
%     (25, 790.3120389)	
%     (25, 784.0025841)	
%     (25, 741.6378479)	
%     (25, 546.6431464)	
%     (25, 713.504936	)
%     (25, 393.7479131)	
%     (25, 657.5400113)	
%     (25, 552.5967072)	
%     (25, 298.256749	)
%     (25, 490.8103131)	
%     (25, 482.3049547)	
%     (25, 540.9358623)	
%     (25, 399.8565315)	
%     (25, 366.5022782)	
%     (25, 181.6624476)	
%     (25, 186.938635	)
%     (25, 198.1019456)	
%     (25, 192.3712858)	
%     (25, 220.8505928)	
%     (25, 209.2125928)
%     (25, 253.2575891)	
%     (25, 109.4307293)	
%     (25, 92.43313687)	
%     (25, 67.99842026)	
%     (25, 55.0111923	)
%     (25, 96.67677455)	
%     (25, 22.1590458	)
%     (25, 138.9931144)	
%     (25, 14.49830185)	
%     (25, 31.49470798)	
%     (25, 2.143088397)	
%     (25, 27.48648064)	
%     (25, 10.25298555)	
%     (25, 21.69424175)	
%     (25, 9.526399979)	
%     (25, 13.01457109)	
%     (25, 3.913468729)	
%     (25, 10.33862865)	
%     (25, 1.622699681)	
%     (25, 0.8394813893)
%     (25, 3012.628941)	
%     (25, 5970.933496)	
%     (25, 982.6174965)	
%     (25, 37.28740261)	
%     (25, 152.3148738)	
%     (25, 2614.283399)	
%     (25, 229.7202398)	
%     (25, 634.4529525)	
%     (25, 793.2944408)	
%     (25, 396.8405146)	
%     (25, 51.19379056)	
%     (25, 98.17852331)	
%     (25, 429.3234806)	
%     (25, 0.2018890206)	
%     (25, 0.2023804755)	
%     (25, 0.1709617476)	
%     (25, 0.480920048)
%     (25, 0.1239488325)

%     };
% %     \addplot[ultra thick,domain=10:1000000, color=Paired-7, dashed, forget plot]{0*x+9000};
%     \addlegendentry{\sc CMSGen}
    
    
    
    
    
    
    

%     \addplot[only marks, mark=o, color=Paired-1, mark size=1.5pt] coordinates {
        

%     };
%     \addlegendentry{This work}
%     \addplot[ultra thick,domain=10:1000000, color=Paired-1, dashed, forget plot]{0.000 * x+400}; % +400

% \addplot[only marks, mark=o, color=Paired-11, mark size=1.5pt] coordinates {

%     };
%     \addplot[ultra thick,domain=10:1000000, color=Paired-11, dashed, forget plot]{0.03*x};
%     \addlegendentry{\sc CMSGen}
    
    \end{axis}
\end{tikzpicture}





==> fig2a.tex <==
\scalebox{0.9}{\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % Combinational block 1
    \node [draw, fill = dateblue!30, shape=rectangle, minimum width=2.5cm, minimum height=1.5cm, text width=2cm, align = center, line width=1.5pt] (comb1) {Combinational Circuit ($\mathcal{F}_h$)};
    % Flip-Flop block
    \node [draw, fill = datemagenta!40, shape=rectangle, right = 1.25cm of comb1, align = center, minimum height=2cm, line width=1.5pt] (ff) {Flip-Flops};
    % Combinational block 2
    \node [draw, fill = dateblue!30,shape=rectangle, minimum width=2.5cm, minimum height=1.5cm, right =1.25cm of ff, text width=2cm, align = center, yshift=0.5cm, line width=1.5pt] (comb2) {Combinational Circuit ($\mathcal{F}_o$)};
    % Input nodes
    \node [left =1cm of comb1, coordinate] (input1) {};
    % Output node
    \node [right of=comb2, coordinate] (output) {};
    % Connection arrows
    \draw [->, >=stealth, line width=1.5pt] (input1) -- node[left, xshift = -0.5cm] {$\mathbf P_{t}$} (comb1);
    \draw [->, >=stealth, line width=1.5pt] (comb1) -- node {$\mathbf H_{t}$} (ff);
    \draw [->, >=stealth, line width=1.5pt] (comb1.east) -- node {} (ff);
    \draw [->, >=stealth, line width=1.5pt] (ff) -- node {$\mathbf H_{t-1}$} ([yshift=-0.5cm]comb2.west);
    \draw [->, >=stealth, line width=1.5pt] ([xshift=0.5cm]ff.east) |-  ([yshift=-1.5cm,xshift = -0.5cm]comb1.west) |-  ([yshift=-0.25cm, xshift = -0.15cm]comb1.west) |- ([yshift=-0.25cm]comb1.west);
    \draw [->, >=stealth, line width=1.5pt] (comb2) -- node[right, xshift = 0.5cm] {$\mathbf Y_t$} (output);
    \draw [->, >=stealth, line width=1.5pt, dashed] ([yshift=0cm, xshift = -0.5cm]comb1.west) |- ([yshift=1cm, xshift = -0.75cm]comb2.west) |- ([yshift=0.5cm, xshift =0cm]comb2.west);
\end{tikzpicture}}

==> fig2b.tex <==
\scalebox{0.9}{\begin{tikzpicture}[scale=1, transform shape];
                \node [nnlayer]                     at ( 0,     0)    (sig1)          {$\mathcal{F}_o$};
                \node [nnlayer]                     at ( 1.5,   0)    (sig2)          {$\mathcal{F}_h$};

                \node [anchor=east]                 at ( -1,  -0.5) (hiddenlast)    {$\mathbf H_{t-1}$};
                \node [anchor=west]                 at ( 3.5,     1.) (hiddennext)    {$\mathbf H_{t}$};

                \node [anchor=west]                 at ( 0,     2.25) (hiddennext1)    {$\mathbf Y_{t}$};

                \node [anchor=east]                 at ( -1, -1.5)  (input)         {$\mathbf P_{t}$};

                \draw [ultra thick, rounded corners=0.2cm] (hiddenlast) -| (sig1);
                \draw [ultra thick, rounded corners=0.2cm] (hiddenlast) -| (sig2);


                \draw [->, >=stealth, ultra thick, rounded corners=0.2cm] (sig1.north) -- ([yshift = 1.5cm]sig1.north);;

                % \draw [->, >=stealth, ultra thick, rounded corners=0.2cm] (sig2.north) |- ([xshift=2cm, yshift=0.5cm]sig2.north) |- ( 6,  -0.5);

                \draw [->, >=stealth, ultra thick, rounded corners=0.2cm] (sig2.north) |- ([xshift=1.5cm, yshift=0.5cm]sig2.north);

                \draw [ultra thick, rounded corners=0.2cm] (input) -- ++(1.2,0) |- (0.5,-0.5);

                \begin{pgfonlayer}{background}
                \draw [fill=dateblue!10, rounded corners=.5cm] (-.5, -1) rectangle (3,1.5);
                \end{pgfonlayer}


            \end{tikzpicture}}

==> fig3.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of Clock Cycles},
        ylabel={Percentage of Unique Solutions (\%)},
        ylabel style={align=center, text width=3cm},
        xmin=0, xmax=50,
        ymin=0, ymax=100,
        % ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel near ticks,
        % ylabel near ticks,
        tick align=inside,
        legend columns=3,
        transpose legend,
        height=4cm, width=8.5cm,
        legend style={mark options={scale=1.5, very thick}, at={(0,1)}, anchor=north west},
    ]
    \addplot[only marks, mark=triangle, color=Paired-5, mark size=1.5pt] coordinates {



(1,  0/150)
(2,  2/150)
(3,  6/150)
(4,  10/150)
(5,  13/150)
(6,  2/150)
(7,  3/150)
(8,  0/150)
(9,  0/150)
(10, 0/150)
(11, 0/150)
(12, 0/150)
(13, 0/150)
(14, 0/150)
(15, 0/150)
(16, 0/150)
(17, 0/150)
(18, 0/150)
(19, 5/150)
(20, 19/150)
(21, 87/150)
(22, 221/150)
(23, 484/150)
(24, 911/150)
(25, 1706/150)
(26, 2710/150)
(27, 2710/150)
(28, 4078/150)
(29, 5006/150)
(30, 6908/150)
(31, 8007/150)
(32, 9524/150)
(33, 10084/150)
(34, 11711/150)
(35, 11906/150)
(36, 12710/150)
(37, 12740/150)
(38, 12434/150)
(39, 12718/150)
(40, 12593/150)
(41, 11319/150)
(42, 11647/150)
(43, 12517/150)
(44, 13188/150)
(45, 13194/150)
(46, 13128/150)
(47, 12911/150)
(48, 12038/150)
(49, 10985/150)
(50, 9884/150) 



    };
    % \addplot[ultra thick,domain=100:100000, color=Paired-3, dashed, forget plot]{0.01*x*x};
    \addlegendentry{s$3271$}


    \addplot[only marks, mark=asterisk, color=Paired-11, mark size=1.5pt] coordinates {

(1, 0 )
(2, 0 )
(3, 8/1000 )
(4, 8/1000 )
(5, 8/1000 )
(6, 16/1000 )
(7, 8/1000 )
(8, 8/1000 )
(9, 8/1000 )
(10,0 )
(11,8/1000 )
(12,8/1000 )
(13,32/1000 )
(14,0 )
(15,128/1000 )
(16,339/1000 )
(17,954/1000 )
(18,0 )
(19,3315/1000 )
(20,6042/1000 )
(21,10506/1000 )
(22,0 )
(23,27030/1000 )
(24,41983/1000 )
(25,59645/1000 )
(26,0 )
(27,86219/1000 )
(28,92755/1000 )
(29,96284/1000 )
(30,0 )
(31,99046/1000 )
(32,99535/1000 )
(33,99740/1000 )
(34,0 )
(35,99944/1000 )
(36,99968/1000 )
(37,99983/1000 )
(38,0 )
(39,99996/1000 )
(40,99997/1000 )
(41,99998/1000 )
(42,0 )
(43,100000/1000 )
(44,100000/1000 )
(45,100000/1000 )
(46,0 )
(47,100000/1000 )
(48,100000/1000 )
(49,100000/1000 )
(50,0 )

    };
    \addlegendentry{b$02$}

    \addplot[only marks, mark=*, color=Paired-1, mark size=1.pt,] coordinates {
% (1,  0/1000)
% (2,  0/1000)
% (3,  8/1000)
% (4,  16/1000)
% (5,  32/1000)
% (6,  64/1000)
% (7,  128/1000)
% (8,  256/1000)
% (9,  512/1000)
% (10, 1024/1000)
% (11, 2048/1000)
% (12, 8/1000)
% (13, 16/1000)
% (14, 8/1000)
% (15, 16/1000)
% (16, 16/1000)
% (17, 31/1000)
% (18, 128/1000)
% (19, 256/1000)
% (20, 3266/1000)
% (21, 1007/1000)
% (22, 2860/1000)
% (23, 2275/1000)
% (24, 1813/1000)
% (25, 2339/1000)
% (26, 832/1000)
% (27, 437/1000)
% (28, 649/1000)
% (29, 2436/1000)
% (30, 3659/1000)
% (31, 6851/1000)
% (32, 11284/1000)
% (33, 15179/1000)
% (34, 21874/1000)
% (35, 30177/1000)
% (36, 40857/1000)
% (37, 53863/1000)
% (38, 67258/1000)
% (39, 78441/1000)
% (40, 86122/1000)
% (41, 90887/1000)
% (42, 94210/1000)
% (43, 96291/1000)
% (44, 97602/1000)
% (45, 98385/1000)
% (46, 99140/1000)
% (47, 99477/1000)
% (48, 99658/1000)
% (49, 99808/1000)
% (50, 99881/1000)
(1,  0/1000)
(2,  0/1000)
(3,  0/1000)
(4,  0/1000)
(5,  0/1000)
(6,  0/1000)
(7,  0/1000)
(8,  0/1000)
(9,  0/1000)
(10, 0/1000)
(11, 0/1000)
(12, 0/1000)
(13, 0/1000)
(14, 0/1000)
(15, 0/1000)
(16, 0/1000)
(17, 0/1000)
(18, 0/1000)
(19, 70013/1000)
(20, 85762/1000)
(21, 88479/1000)
(22, 88928/1000)
(23, 90654/1000)
(24, 91586/1000)
(25, 92735/1000)
(26, 93725/1000)
(27, 94311/1000)
(28, 95315/1000)
(29, 95286/1000)
(30, 95834/1000)
(31, 95052/1000)
(32, 93342/1000)
(33, 93375/1000)
(34, 89838/1000)
(35, 90487/1000)
(36, 87927/1000)
(37, 49134/1000)
(38, 10117/1000)
(39, 10382/1000)
(40, 10643/1000)
(41, 8753/1000)
(42, 9527/1000)
(43, 7276/1000)
(44, 7626/1000)
(45, 7247/1000)
(46, 7539/1000)
(47, 7785/1000)
(48, 8115/1000)
(49, 8460/1000)
(50, 8791/1000)
    };
% %     \addplot[ultra thick,domain=10:1000000, color=Paired-7, dashed, forget plot]{0*x+9000};
    \addlegendentry{b$08$}
    
    
    
    
    
    
    

    \addplot[only marks, mark=o, color=Paired-1, mark size=1.5pt] coordinates {

    

    };
    \addlegendentry{This work}
%     \addplot[ultra thick,domain=10:1000000, color=Paired-1, dashed, forget plot]{0.000 * x+400}; % +400

% \addplot[only marks, mark=o, color=Paired-11, mark size=1.5pt] coordinates {

%     };
%     \addplot[ultra thick,domain=10:1000000, color=Paired-11, dashed, forget plot]{0.03*x};
%     \addlegendentry{\sc CMSGen}
    
    \end{axis}
\end{tikzpicture}





==> fig3_1.tex <==
\begin{tikzpicture}
\hspace{-4.5cm}
    \begin{axis}[
        xlabel={Number of Iterations},
        ylabel={Number of Unique Solutions},
        height=7cm, width=4.25cm,
        xmin=0, xmax=10,
        ymin=2000, ymax=5100,
        % ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel near ticks,
        ylabel near ticks,
        tick align=inside,
        legend columns=1,
        % transpose legend,
        legend style={at={(1,0)},anchor=south east},
    ]
    % \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
    %     (1, 191)
    %     (2, 377)
    %     (3, 610)
    %     (4, 877)
    %     (5, 1120)
    %     (6, 1354)
    %     (7, 1585)
    %     (8, 1793)
    %     (9, 1989)
    %     (10, 2202)
    % };
    % \addlegendentry{$75$-$10$-$1$-q}

    % \addplot[ultra thick, mark=*, color=Paired-2] coordinates {
    %     (1, 3974)
    %     (2, 4276)
    %     (3, 4452)
    %     (4, 4558)
    %     (5, 4666)
    %     (6, 4713)
    %     (7, 4773)
    %     (8, 4825)
    %     (9, 4853)
    %     (10, 4868)
    % };
    % \addlegendentry{$75$-$10$-$5$-q}
    
    % \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
    %     (1, 1426)
    %     (2, 2306)
    %     (3, 3071)
    %     (4, 3632)
    %     (5, 4000)
    %     (6, 4281)
    %     (7, 4436)
    %     (8, 4537)
    %     (9, 4634)
    %     (10, 4690)
    % };
    % \addlegendentry{$75$-$10$-$10$-q}

    \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
        (1, 1015)
        (2, 2307)
        (3, 2884)
        (4, 3511)
        (5, 3802)
        (6, 3949)
        (7, 4054)
        (8, 4132)
        (9, 4186)
        (10, 4237)
    };
    % \addlegendentry{or-$100$-$20$-$8$-UC-$10$}
    
    % \addplot[ultra thick, mark=*, color=Paired-4] coordinates {
    %     (1, 4232)
    %     (2, 4492)
    %     (3, 4653)
    %     (4, 4738)
    %     (5, 4798)
    %     (6, 4842)
    %     (7, 4871)
    %     (8, 4891)
    %     (9, 4907)
    %     (10, 4918)
    % };
    % \addlegendentry{$90$-$10$-$1$-q}
    
    % \addplot[ultra thick, mark=*, color=Paired-5] coordinates {
    %     (1, 4508)
    %     (2, 4813)
    %     (3, 4922)
    %     (4, 4953)
    %     (5, 4970)
    %     (6, 4984)
    %     (7, 4989)
    %     (8, 4990)
    %     (9, 4990)
    %     (10, 4993)
    % };
    % \addlegendentry{$90$-$10$-$5$-q}

    \addplot[ultra thick, mark=*, color=Paired-3] coordinates {
        (1, 3702)
        (2, 4365)
        (3, 4640)
        (4, 4738)
        (5, 4792)
        (6, 4831)
        (7, 4860)
        (8, 4880)
        (9, 4897)
        (10, 4911)
    };
    % \addlegendentry{$90$-$10$-$10$-q}


    % \addplot[ultra thick, mark=*, color=Paired-7] coordinates {
    %     (1, 3610)
    %     (2, 4560)
    %     (3, 4868)
    %     (4, 4971)
    %     (5, 4987)
    %     (6, 4997)
    %     (7, 4997)
    %     (8, 4999)
    %     (9, 4999)
    %     (10, 5000)
    % };
    % \addlegendentry{s$15850$a\_$3$\_$2$}

    % \addplot[ultra thick, mark=*, color=Paired-8] coordinates {
    %     (1, 3426)
    %     (2, 4189)
    %     (3, 4615)
    %     (4, 4831)
    %     (5, 4924)
    %     (6, 4968)
    %     (7, 4988)
    %     (8, 4993)
    %     (9, 4997)
    %     (10, 4997)
    % };
    % \addlegendentry{s$15850$a\_$7$\_$4$}

    \addplot[ultra thick, mark=*, color=Paired-7] coordinates {
        (1, 2805)
        (2, 3457)
        (3, 4070)
        (4, 4472)
        (5, 4729)
        (6, 4835)
        (7, 4908)
        (8, 4953)
        (9, 4976)
        (10, 4986)
    };
    % \addlegendentry{s$15850$a\_$15$\_$7$}


    % \addplot[ultra thick, mark=*, color=Paired-10] coordinates {
    %     (1, 2724)
    %     (2, 4260)
    %     (3, 4754)
    %     (4, 4905)
    %     (5, 4961)
    %     (6, 4983)
    %     (7, 4989)
    %     (8, 4991)
    %     (9, 4992)
    %     (10, 4992)
    % };
    % \addlegendentry{Prod-$8$}
    % \addplot[ultra thick, mark=*, color=Paired-10] coordinates {
    %     (1, 2764)
    %     (2, 4288)
    %     (3, 4757)
    %     (4, 4928)
    %     (5, 4973)
    %     (6, 4985)
    %     (7, 4991)
    %     (8, 4993)
    %     (9, 4996)
    %     (10, 4998)
    % };
    % \addlegendentry{Prod-$20$}
    \addplot[ultra thick, mark=*, color=Paired-11] coordinates {
        (1, 2860)
        (2, 4321)
        (3, 4786)
        (4, 4919)
        (5, 4971)
        (6, 4985)
        (7, 4991)
        (8, 4993)
        (9, 4993)
        (10, 4995)
    };
    % \addlegendentry{Prod-$32$}
    
    
    \end{axis}
\hspace{4.5cm}
\begin{axis}[
        xlabel={[log scale] Batch Size},
        ylabel={[log scale] GPU Memory Usage (MB)},
        height=7cm, width=4.25cm,
        xmin=100, xmax=100000000,
        ymin=300, ymax=32000,
        xmode=log,
        ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel near ticks,
        ylabel near ticks,
        tick align=inside,
        legend columns=4,
        legend style={font=\footnotesize, at={(1.25,-0.275)},anchor=south east},
    ]
    % \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
    %     (100, 368)
    %     (1000, 372)
    %     (10000, 414)
    %     (100000, 844)
    %     (500000, 4944)
    % };
    % \addlegendentry{$75$-$10$-$1$-q}

    % \addplot[ultra thick, mark=*, color=Paired-2] coordinates {
    %     (100, 368)
    %     (1000, 372)
    %     (10000, 414)
    %     (100000, 842)
    %     (1000000, 4980)
    % };
    % \addlegendentry{$75$-$10$-$5$-q}
    
    % \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
    %     (100, 368)
    %     (1000, 372)
    %     (10000, 414)
    %     (100000, 860)
    %     (1000000, 5052)
    % };
    % \addlegendentry{$75$-$10$-$10$-q}

    \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
        (100, 368)
        (1000, 374)
        (10000, 438)
        (100000, 982)
        (1000000, 6706)
        (5000000, 31580)
    };
    \addlegendentry{or-$100$-$20$-$8$-UC-$10$}
    
    % \addplot[ultra thick, mark=*, color=Paired-4] coordinates {
    %     (100, 368)
    %     (1000, 370)
    %     (10000, 402)
    %     (100000, 710)
    %     (1000000, 3732)
    % };
    % \addlegendentry{$90$-$10$-$1$-q}
    
    % \addplot[ultra thick, mark=*, color=Paired-5] coordinates {
    %     (100, 368)
    %     (1000, 370)
    %     (10000, 402)
    %     (100000, 726)
    %     (500000, 3832)
    % };
    % \addlegendentry{$90$-$10$-$5$-q}

    \addplot[ultra thick, mark=*, color=Paired-3] coordinates {
        (100, 368)
        (1000, 370)
        (10000, 396)
        (100000, 676)
        (1000000, 3272)
        (10000000, 27208)
    };
    \addlegendentry{$90$-$10$-$10$-q}


    


    % \addplot[ultra thick, mark=*, color=Paired-10] coordinates {
    %     (100, 388)
    %     (1000, 530)
    %     (10000, 2128)
    %     (100000, 17878)
    %     (150000, 27040)
    % };
    % \addlegendentry{s$15850$a\_$3$\_$2$}

    % \addplot[ultra thick, mark=*, color=Paired-10] coordinates {
    %     (100, 386)
    %     (1000, 524)
    %     (10000, 2094)
    %     (100000, 17284)
    %     (150000, 26064)
    % };
    % \addlegendentry{s$15850$a\_$7$\_$3$}
    \addplot[ultra thick, mark=*, color=Paired-7] coordinates {
        (100, 386)
        (1000, 526)
        (10000, 2126)
        (100000, 17632)
        (150000, 26532)
    };
    \addlegendentry{s$15850$a\_$15$\_$7$}

% \addplot[ultra thick, mark=*, color=Paired-7] coordinates {
    %     (100, 520)
    %     (1000, 1588)
    %     (10000, 12980)
    %     (20000, 25497)
    % };
    % \addlegendentry{Prod-$8$}

    % \addplot[ultra thick, mark=*, color=Paired-8] coordinates {
    %     (100, 748)
    %     (1000, 3416)
    %     (10000, 31888)
    % };
    % \addlegendentry{Prod-$20$}

    \addplot[ultra thick, mark=*, color=Paired-11] coordinates {
        (100, 976)
        (1000, 5246)
        (6000, 29082)
    };
    \addlegendentry{Prod-$32$}



    
    \end{axis}
    
\end{tikzpicture}





==> fig4.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={\# Training Iterations},
        ylabel={\# Unique Solutions},
        ylabel style={align=center, text width=2cm},
        xmin=1, xmax=5,
        ymin=0, ymax=3000000,
        ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel near ticks,
        % ylabel near ticks,
        tick align=inside,
        legend columns=3,
        transpose legend,
        height=3.5cm, width=8.5cm,
        legend style={mark options={scale=1.5, very thick}, at={(1,0)}, anchor=south east},
    ]
    \addplot[mark=triangle, color=Paired-5, mark size=1.5pt] coordinates {

(1, 3357)
(2, 98315)
(3, 960484)
(4, 1918341)
(5, 1965772)


    };
    % \addplot[ultra thick,domain=100:100000, color=Paired-3, dashed, forget plot]{0.01*x*x};
    \addlegendentry{s$3271$}


    \addplot[mark=asterisk, color=Paired-11, mark size=1.5pt] coordinates {

(1,  23519)
(2,  468405)
(3,  997364)
(4,  2015149)
(5,  2111032)



    };
    \addlegendentry{b$02$}

    \addplot[ mark=*, color=Paired-1, mark size=1.pt,] coordinates {
(1, 81771 )
(2, 950911 )
(3, 1554177 )
(4, 1700901 )
(5, 1794044 )
    };
% %     \addplot[ultra thick,domain=10:1000000, color=Paired-7, dashed, forget plot]{0*x+9000};
    \addlegendentry{b$08$}
    
    
    
    
    
    
    

    \addplot[only marks, mark=o, color=Paired-1, mark size=1.5pt] coordinates {

    

    };
    \addlegendentry{This work}
%     \addplot[ultra thick,domain=10:1000000, color=Paired-1, dashed, forget plot]{0.000 * x+400}; % +400

% \addplot[only marks, mark=o, color=Paired-11, mark size=1.5pt] coordinates {

%     };
%     \addplot[ultra thick,domain=10:1000000, color=Paired-11, dashed, forget plot]{0.03*x};
%     \addlegendentry{\sc CMSGen}
    
    \end{axis}
\end{tikzpicture}





==> fig5.tex <==
\begin{tikzpicture}
\hspace{-7cm}
  \begin{axis}[
        ybar, axis on top,
        height=3cm, width=8cm,
        bar width=0.2cm,
        ymajorgrids, tick align=inside,
        major grid style={draw =white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=15,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits={abs = 1.cm},
        x = 0.01cm,
        legend style={
            at={(0.5,-0.3)},
            anchor=north,
            legend columns=3,
            cells={align=left},
            /tikz/every even column/.append style={column sep=0.3cm}
        },
        every node near coord/.append style={font=\footnotesize},
        % ylabel style={align=center},
        ylabel={GPU Speedup},
        ylabel style={yshift=-15pt},
        symbolic x coords={
         CNF Instances  },
       xtick=data,
       nodes near coords=\rotatebox{90}{
        \pgfmathprintnumber[precision=1]{\pgfplotspointmeta}$\times$
       }
    ]
   %  \addplot [draw=none, fill=Paired-1!60] coordinates {
      
   %    (CNF Instances, 11.1)};
   % \addplot [draw=none,fill=Paired-3!60] coordinates {
   %    (CNF Instances, 11.0)};
   \addplot [draw=none,fill=Paired-1] coordinates {
      (CNF Instances,11.9)};
   %  \addplot [draw=none,fill=Paired-7!60] coordinates {
   %    (CNF Instances,8.9)};
   % \addplot [draw=none,fill=Paired-9!60] coordinates {
   %    (CNF Instances,8.5)};   
    \addplot [draw=none,fill=Paired-3] coordinates {
      (CNF Instances,8.1)};
    % \addplot [draw=none,fill=Paired-11!60] coordinates {
    %   (CNF Instances,4.0)};
    % \addplot [draw=none,fill=Paired-11!60] coordinates {
    %   (CNF Instances,3.7)};
    \addplot [draw=none,fill=Paired-7] coordinates {
      (CNF Instances,4.5)};
    % \addplot [draw=none,fill=Paired-11!60] coordinates {
    %   (CNF Instances,2.7)};
    % \addplot [draw=none,fill=Paired-11!60] coordinates {
    %   (CNF Instances,1.9)};
    \addplot [draw=none,fill=Paired-11] coordinates {
      (CNF Instances,2.5)};
  

    % \legend{$75$-$10$-$10$-q, $90$-$10$-$10$-q, s$15850$a\_$15$\_$7$,  Prod-$32$}
     % \legend{$75$-$10$-$1$-q, $75$-$10$-$5$-q, $75$-$10$-$10$-q, $90$-$10$-$1$-q, $90$-$10$-$5$-q, $90$-$10$-$10$-q, s$15850$a\_$3$\_$2$, s$15850$a\_$7$\_$5$, s$15850$a\_$15$\_$7$, Prod-$8$, Prod-$20$, Prod-$32$}
  \end{axis}

\hspace{3.5cm}
\begin{axis}[
        ybar, axis on top,
        height=3cm, width=8cm,
        bar width=0.2cm,
        ymajorgrids, tick align=inside,
        major grid style={draw =white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=5,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits={abs = 1.cm},
        x = 0.01cm,
        legend style={
            at={(0.5,-0.3)},
            anchor=north,
            legend columns=3,
            cells={align=left},
            /tikz/every even column/.append style={column sep=0.3cm}
        },
        every node near coord/.append style={font=\footnotesize},
        % ylabel style={align=center},
        ylabel={Ops Reduction},
        ylabel style={yshift=-15pt},
        symbolic x coords={
         CNF Instances  },
       xtick=data,
       nodes near coords=\rotatebox{90}{
        \pgfmathprintnumber[precision=1]{\pgfplotspointmeta}$\times$
       }
    ]
   %  \addplot [draw=none, fill=Paired-1!60] coordinates {
      
   %    (CNF Instances, 11.1)};
   % \addplot [draw=none,fill=Paired-3!60] coordinates {
   %    (CNF Instances, 11.0)};
   \addplot [draw=none,fill=Paired-1] coordinates {
      (CNF Instances,4.3)};
   %  \addplot [draw=none,fill=Paired-7!60] coordinates {
   %    (CNF Instances,8.9)};
   % \addplot [draw=none,fill=Paired-9!60] coordinates {
   %    (CNF Instances,8.5)};   
    \addplot [draw=none,fill=Paired-3] coordinates {
      (CNF Instances,4.2)};
    % \addplot [draw=none,fill=Paired-11!60] coordinates {
    %   (CNF Instances,4.0)};
    % \addplot [draw=none,fill=Paired-11!60] coordinates {
    %   (CNF Instances,3.7)};
    \addplot [draw=none,fill=Paired-7] coordinates {
      (CNF Instances,4.5)};
    % \addplot [draw=none,fill=Paired-11!60] coordinates {
    %   (CNF Instances,2.7)};
    % \addplot [draw=none,fill=Paired-11!60] coordinates {
    %   (CNF Instances,1.9)};
    \addplot [draw=none,fill=Paired-11] coordinates {
      (CNF Instances,3.6)};
  

    % \legend{$75$-$10$-$10$-q, $90$-$10$-$10$-q, s$15850$a\_$15$\_$7$,  Prod-$32$}
     % \legend{$75$-$10$-$1$-q, $75$-$10$-$5$-q, $75$-$10$-$10$-q, $90$-$10$-$1$-q, $90$-$10$-$5$-q, $90$-$10$-$10$-q, s$15850$a\_$3$\_$2$, s$15850$a\_$7$\_$5$, s$15850$a\_$15$\_$7$, Prod-$8$, Prod-$20$, Prod-$32$}
  \end{axis}

  

  \hspace{3.5cm}
  \begin{axis}[
        ybar, axis on top,
        height=3cm, width=8cm,
        bar width=0.2cm,
        ymajorgrids, tick align=inside,
        major grid style={draw =white},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=300,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits={abs = 1.cm},
        x = 0.01cm,
        legend style={
            at={(-1.5,-0.4)},
            anchor=north,
            legend columns=4,
            cells={align=left},
            /tikz/every even column/.append style={column sep=0.3cm}
        },
        every node near coord/.append style={font=\footnotesize},
        % ylabel style={align=center},
        ylabel={Latency (s)},
        ylabel style={yshift=-10pt},
        symbolic x coords={
         CNF Instances  },
       xtick=data,
       nodes near coords=\rotatebox{90}{
        \pgfmathprintnumber[precision=1]{\pgfplotspointmeta}
       }
    ]
   \addplot [draw=none,fill=Paired-1] coordinates {
      (CNF Instances,2.1)};
    \addplot [draw=none,fill=Paired-3] coordinates {
      (CNF Instances,22.8)};
    \addplot [draw=none,fill=Paired-7] coordinates {
      (CNF Instances,31.6)};
    \addplot [draw=none,fill=Paired-11] coordinates {
      (CNF Instances,292.2)};
  

    \legend{or-$100$-$20$-$8$-UC-$10$, $90$-$10$-$10$-q, s$15850$a\_$15$\_$7$,  Prod-$32$}
  \end{axis}

  \end{tikzpicture}

==> figure1.tex <==
\begin{tikzpicture}[node distance=2cm,>=Latex]
    \node [ text width=6cm, align=center, line width=1.5pt] (code) {
        \begin{lstlisting}[title = Verilog code example]
module c15(G1,G2,G3,G6,G7,G19,G22);
input G1,G2,G3,G6,G7;
output G19,G22;

  wire G10,G11,G16;

  nand NAND2_0(G10,G1,G3);
  xor  XOR2_0(G11,G3,G6);
  nand NAND2_1(G16,G2,G11);
  and  AND2_0(G19,G11,G7);
  nor NOR2_0(G22,G10,G16);

endmodule
        \end{lstlisting}
    };
    
    \node [draw,  fill = datemagenta!40, text width=3cm, minimum height=2cm, align=center, right=1.25cm of code, line width=1.5pt] (model) {Digital Circuit Model};
    \node [draw,  text width=3cm,fill = dateblue!30, minimum height=1cm, align=center, above=0.5cm of model, line width=1.5pt] (embedding) {Embedding Layer};
    \node [draw, fill = Paired-9!40, text width=2cm, minimum height=1cm,align=center, below=0.5cm of model, line width=1.5pt] (loss) {Loss Calculation};
    \node [text width=6.1cm, align=center, right=1.cm of model, yshift=-2.25cm] (parsed) { \lstset{style=mystyle} \begin{lstlisting}[language=Python, title=PyTorch description of the Verilog code]
import torch.nn as nn

def AND(a, b):
    return a * b

def XOR(a, b):
    return (1 - a) * b + a * (1 - b)

def NAND(a, b):
    return 1 - a * b

def NOR(a, b):
    return (1 - a) * (1 - b)
    
class c15(nn.Module):
    def __init__(self):
        super().__init__()

    def forward(self, inputs):
        G1, G2, G3, G6, G7 = inputs
        G10 = NAND(G1, G3)
        G11 = XOR(G3, G6)
        G16 = NAND(G2, G11)
        G19 = AND(G11, G7)
        G22 = NOR(G10, G16)
        outputs = G19, G22

        return outputs
\end{lstlisting}};
    
    % Arrows
    \draw [->, >=stealth, line width=1.5pt, dashed] (code) -- node[above] {Parser} (model);
    \draw [->] (embedding.south) -- (model.north);
    \draw [->] (model.south) -- (loss.north);
    \draw [dashed, >=stealth, line width=1.5pt] (model.north east) -- ([shift={(0,-1cm)}]parsed.north west);
    \draw [dashed, >=stealth, line width=1.5pt] (model.south east) -- ([shift={(0,0.35cm)}]parsed.south west);

    \begin{scope}[scale=0.9] 
    
    \node[nand gate US, draw, logic gate inputs={nnnnn}, fill =  dateblue!10, scale = 0.9] (NAND2_0) at (0 -0.5,-5) {};
    \node[xor gate US, draw, logic gate inputs={nnnnn}, fill =  dateblue!10, scale = 1.7] (NAND2_1) at (0 -0.5,-6.5) {};
    \node[nand gate US, draw, logic gate inputs={nnnnn}, fill =  dateblue!10, scale = 0.9] (NAND2_2) at (3 -0.5,-5.75) {};
    \node[and gate US, draw, logic gate inputs={nnnnn}, fill =  dateblue!10, scale = 0.9] (NAND2_3) at (3 -0.5,-7.25) {};
    \node[nor gate US, draw, logic gate inputs={nnnnn}, fill =  dateblue!10, scale = 0.9] (NAND2_4) at (6 -0.5,-5) {};
    \node[] (NAND2_5) at (6 -0.5,-6.5) {};

    \draw (NAND2_0.input 1) -- ++(-1,0) node[left] {$G1$};
    \draw (NAND2_0.input 5) -- ++(-1,0) node[left] {$G3$};
    \draw (NAND2_1.input 1) -- ++(-1,0) node[left] {$G3$};
    \draw (NAND2_1.input 2) -- ++(-1,0) node[left] {$G6$};
    \draw (NAND2_2.input 1) -- ++(-1,0) node[left] {$G2$};
    % \draw (NAND2_2.input 5) -- ++(-1,0) node[left] {$G9$};
    % \draw (NAND2_3.input 1) -- ++(-1,0) node[left] {$G9$};
    \draw (NAND2_3.input 5) -- ++(-1,0) node[left] {$G7$};
    
    % \draw (NAND2_4.input 1) -- ++(-1,0) node[left] {$G8$};
    % \draw (NAND2_4.input 5) -- ++(-1,0) node[left] {$G12$};
    % \draw (NAND2_5.input 1) -- ++(-1,0) node[left] {$G12$};
    % \draw (NAND2_5.input 5) -- ++(-1,0) node[left] {$G15$};
    
    % \draw (NAND2_0.output) -- (NAND2_1.input 1);
    \draw (NAND2_1.output)  node[shift={(-0.15,0)}, above right] {$G11$} -- ([xshift=0.75cm]NAND2_1.output) |- (NAND2_2.input 5);
    \draw (NAND2_1.output) -- ([xshift=0.75cm]NAND2_1.output) |- (NAND2_3.input 1);
    \draw (NAND2_0.output) node[shift={(-0.15,0)}, above right] {$G10$}  -- ([xshift=2cm]NAND2_0.output) |- (NAND2_4.input 1);
    \draw (NAND2_2.output) node[shift={(-0.15,0)}, above right] {$G16$}  -- ([xshift=0.75cm]NAND2_2.output) |- (NAND2_4.input 5);
    % \draw (NAND2_2.output) -- (NAND2_4.input 5);
    % \draw (NAND2_3.output) -- (NAND2_5.input 5);
    % \draw (NAND2_3.output) -- ([xshift=0.75cm]NAND2_3.output) |- (NAND2_5.input 5);
    % \draw (NAND2_2.output) -- ([xshift=0.75cm]NAND2_2.output) |- (NAND2_5.input 1);
    \draw (NAND2_4.output) -- ++(1,0) node[right] {$G22$};
    \draw (NAND2_3.output) -- ++(1,0) node[right] {$G19$};


    
    
        \draw [line width=1.5pt]([shift={(-1.5,0.)}]NAND2_0.north west) ++(-0.5,0.5) rectangle ([shift={(2.8,-1.25)}]NAND2_5.south east);
        \node[above left] at ([shift={(2.5,-1.25)}]NAND2_5.south east) {Module c15};
    

    \draw [dashed, >=stealth, line width=1.5pt] ([shift={(0,0.29)}]code.south west) -- ([shift={(-2,0.5)}]NAND2_0.north west);
    \draw [dashed, >=stealth, line width=1.5pt] ([shift={(0,0.29)}]code.south east) -- ([shift={(2.8,2.7)}]NAND2_5.south east);
    \end{scope}
    
\end{tikzpicture}

==> figure2a.tex <==
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % Combinational block 1
    \node [draw, fill = dateblue!30, shape=rectangle, minimum width=2.5cm, minimum height=1.5cm, text width=2cm, align = center, line width=1.5pt] (comb1) {Combinational Circuit ($\mathcal{F}_h$)};
    % Flip-Flop block
    \node [draw, fill = datemagenta!40, shape=rectangle, right = 1.25cm of comb1, align = center, minimum height=2cm, line width=1.5pt] (ff) {Flip-Flops};
    % Combinational block 2
    \node [draw, fill = dateblue!30,shape=rectangle, minimum width=2.5cm, minimum height=1.5cm, right =1.25cm of ff, text width=2cm, align = center, yshift=0.5cm, line width=1.5pt] (comb2) {Combinational Circuit ($\mathcal{F}_o$)};
    % Input nodes
    \node [left =1cm of comb1, coordinate] (input1) {};
    % Output node
    \node [right of=comb2, coordinate] (output) {};
    % Connection arrows
    \draw [->, >=stealth, line width=1.5pt] (input1) -- node[left, xshift = -0.5cm] {$\mathbf P_{t}$} (comb1);
    \draw [->, >=stealth, line width=1.5pt] (comb1) -- node {$\mathbf H_{t+1}$} (ff);
    \draw [->, >=stealth, line width=1.5pt] (comb1.east) -- node {} (ff);
    \draw [->, >=stealth, line width=1.5pt] (ff) -- node {$\mathbf H_{t}$} ([yshift=-0.5cm]comb2.west);
    \draw [->, >=stealth, line width=1.5pt] ([xshift=0.5cm]ff.east) |-  ([yshift=-1.5cm,xshift = -0.5cm]comb1.west) |-  ([yshift=-0.25cm, xshift = -0.15cm]comb1.west) |- ([yshift=-0.25cm]comb1.west);
    \draw [->, >=stealth, line width=1.5pt] (comb2) -- node[right, xshift = 0.5cm] {$\hat{\mathbf{Y}}_t$} (output);
    \draw [->, >=stealth, line width=1.5pt, dashed] ([yshift=0cm, xshift = -0.5cm]comb1.west) |- ([yshift=1cm, xshift = -0.75cm]comb2.west) |- ([yshift=0.5cm, xshift =0cm]comb2.west);
\end{tikzpicture}

==> figure2b.tex <==
\begin{tikzpicture}[scale=1, transform shape];
                \node [nnlayer]                     at ( 0,     0)    (sig1)          {$\mathcal{F}_o$};
                \node [nnlayer]                     at ( 1.5,   0)    (sig2)          {$\mathcal{F}_h$};

                \node [anchor=east]                 at ( -1,  -0.5) (hiddenlast)    {$\mathbf H_{t}$};
                \node [anchor=west]                 at ( 3.5,     1.) (hiddennext)    {$\mathbf H_{t+1}$};

                \node [anchor=west]                 at ( 0.6,     1.8) (hiddennext1)    {$\hat{\mathbf{Y}}_{t}$};

                \node [anchor=east]                 at ( -1, -1.5)  (input)         {$\mathbf P_{t}$};

                \draw [ultra thick, rounded corners=0.2cm] (hiddenlast) -| (sig1);
                \draw [ultra thick, rounded corners=0.2cm] (hiddenlast) -| (sig2);


                \draw [->, >=stealth, ultra thick, rounded corners=0.2cm] (sig1.north) -- ([yshift = 1.5cm]sig1.north);;

                % \draw [->, >=stealth, ultra thick, rounded corners=0.2cm] (sig2.north) |- ([xshift=2cm, yshift=0.5cm]sig2.north) |- ( 6,  -0.5);

                \draw [->, >=stealth, ultra thick, rounded corners=0.2cm] (sig2.north) |- ([xshift=1.5cm, yshift=0.5cm]sig2.north);

                \draw [ultra thick, rounded corners=0.2cm] (input) -- ++(1.2,0) |- (0.5,-0.5);

                \begin{pgfonlayer}{background}
                \draw [fill=dateblue!10, rounded corners=.5cm] (-.5, -1) rectangle (3,1.5) node[anchor=south east, yshift=-2.5cm, xshift = -0.2cm] {Recurrent Cell};
                \end{pgfonlayer}

            \node [nnlayer,fill=dateblue!10]                     at ( -5,     0)    (RC)          {Recurrent Cell};
            
            \draw [<-, >=stealth, ultra thick, rounded corners=0.2cm] (RC.south) -- ([yshift = -1cm]RC.south) node[below] {$\mathbf P_{t}$};

            \draw [->, >=stealth, ultra thick, rounded corners=0.2cm] (RC.north) -- ([yshift = 1cm]RC.north) node[above] {$ \hat{\mathbf{Y}}_{t}$};

            \draw [->, >=stealth, ultra thick, dashed, rounded corners=0.2cm] (RC.east) -- ([xshift = 0.5cm]RC.east) -| ([xshift = 0.5cm, yshift= 0.5cm] RC.east) -- ([xshift = -0.5cm, yshift= 0.5cm] RC.east) -| ([xshift = -0.5cm] RC.west) -- (RC.west) node[below left] {$\mathbf H_{t+1}$};

            \end{tikzpicture}

==> figure3.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={[log scale] Number of Unique Solutions},
        ylabel={[log scale] Latency (ms)},
        xmin=10, xmax=1000000,
        ymin=1, ymax=100000000,
        xmode=log,
        ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel near ticks,
        ylabel near ticks,
        tick align=inside,
        legend columns=2,
        transpose legend,
        legend style={at={(1,0)},anchor=south east},
    ]
    \addplot[only marks, mark=*, color=Paired-3] coordinates {
        (100, 50)
        (100, 31380)
        (100, 50840)
        (100, 168670)
        (100, 265120)
        (100, 595610)
        (100, 2309270)
        (100, 4850690)
        (1000, 1230)
        (1000, 687550)
        (1000, 671140)
        (1000, 4068700)
        (1000, 6326400)
        %(10000, 73820)
    };
    \addplot[ultra thick,domain=10:10000, color=Paired-3, dashed, forget plot]{5000*x};
    \addlegendentry{\sc UniGen3}

    \addplot[only marks, mark=*, color=Paired-7] coordinates {
        % (7528, 248.951)
        (5806, 49.6365)
        % (2457, 35.67791)
        % (2057, 18.6316)
        % (20832, 292.757)
        % (57295, 503.769)
        % (7415, 249.47)
        (368, 3516.54)
        (104, 3399.64)
        (525, 57454.167)
        (3118, 56250.77)
        (192, 9059.71)
        (1992, 71016.24)
        (1144, 710450.22)
        (10438, 1007498.608)
        (96, 78667.00)
        (1224, 1503129.80)
        (128, 149923.86)
        (3118, 56250.077)
        % (63805, 972.33)
    };
    \addplot[ultra thick,domain=10:50000, color=Paired-7, dashed, forget plot]{100*x};
    \addlegendentry{\sc DiffSampler}
    
    
    
    
    
    
    \addplot[only marks, mark=*, color=Paired-11] coordinates {
        (100, 0.957)
        (100, 9.97)
        (100, 14.2943)
        (100, 22.5953)
        (100, 32.0733)
        (100, 45.3653)
        (100, 76.7366)
        (100, 95.4796)
        (100, 162.196)
        (100, 3087.6266)
        (100, 268.6063)
        
        (1000, 6.146)
        (1000, 99.304)
        (1000, 175.316)
        (1000, 228.353)
        (1000, 321.679)
        (1000, 451.804)
        (1000, 721.849)
        (1000, 932.271)
        (1000, 1525.992)
        (1000, 70386.504)
        (1000, 2324.909)

        (10000, 57.9435)
        (10000, 984.886)
        (10000, 3883.8815)
        (10000, 2428.1915)
        (10000, 4226.684)
        (10000, 4748.4845)
        (10000, 6971.69)
        (10000, 10535.913)
        (10000, 16559.4415)
        (10000, 1056347.715)
        (10000, 24240.393)

        (100000, 553.655)
        (100000, 10103.162)
        (100000, 91483.272)
        (100000, 35831.97)
        (100000, 96164.261)
        (100000, 69139.546)
        (100000, 74110.951)
        (100000, 152873.802)
        (100000, 212467.212)
        (100000, 301737.367)
    };
    \addplot[ultra thick,domain=10:1000000, color=Paired-11, dashed, forget plot]{0.7*x};
    \addlegendentry{\sc CMSGen}

    \addplot[only marks, mark=*, color=Paired-1] coordinates {
        (18, 21.173)
        
        (898, 142.85)
        (646, 220.697)
        (320, 211.817)
        (646, 0358.768)
        (362, 338.079)
        (570, 585.66)
        (153, 754.719)
        (577, 961.079)
        (203, 1940.79)
        (224, 113.416)

        (9040, 160.339)
        (6671, 231.103)
        (3125, 254.342)
        (6688, 427.362)
        (3983, 381.682)
        (5776, 630.676)
        (5770, 994.876)
        (5770, 988.922)
        (2043, 2003.499)
        (2280, 1214.748)

        (90885, 214.515)
        (66481, 300.639)
        (31355, 299.246)
        (66619, 507.591)
        (39928, 490.695)
        (57557, 864.46)
        (15486, 1111.376)
        (57611, 1407.184)
        (20812, 2282.095)
        (23010, 1467.15)
        
        (408763, 177.944)
        (298997, 243.306)
        (141098, 256.507)
        (298621, 411.157)
        (179406, 401.845)
        (259258, 726.907)
        (70263, 922.172)
        (259493, 1173.812)
        (93242, 2231.983)
        (104476, 1448.933)
    };
    \addlegendentry{\sc Demotic}
    \addplot[ultra thick,domain=10:1000000, color=Paired-1, dashed, forget plot]{0.000 * x+400}; % +400
    
    \end{axis}
\end{tikzpicture}





==> figure4.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of Iterations},
        ylabel={[log scale] Number of Unique Solutions},
        xmin=0, xmax=10,
        ymin=75000, ymax=550000,
        ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel near ticks,
        ylabel near ticks,
        tick align=inside,
        legend columns=2,
        % transpose legend,
        legend style={at={(1,0)},anchor=south east},
    ]
    \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
        (1, 454217)
        (2, 489166)
        (3, 496276)
        (4, 498272)
        (5, 499038)
        (6, 499357)
        (7, 499559)
        (8, 499660)
        (9, 499744)
        (10, 499801)
    };
    \addlegendentry{c432}

    \addplot[ultra thick, mark=*, color=Paired-2] coordinates {
        (1, 331213)
        (2, 397056)
        (3, 423272)
        (4, 437596)
        (5, 446734)
        (6, 453455)
        (7, 458512)
        (8, 462589)
        (9, 489046)
        (10, 492910)
    };
    \addlegendentry{c499}
    
    \addplot[ultra thick, mark=*, color=Paired-3] coordinates {
        (1, 156693)
        (2, 242410)
        (3, 298202)
        (4, 335736)
        (5, 360808)
        (6, 377665)
        (7, 388961)
        (8, 396845)
        (9, 404904)
        (10, 411186)
    };
    \addlegendentry{c880}
    
    \addplot[ultra thick, mark=*, color=Paired-4] coordinates {
        (1, 331905)
        (2, 397424)
        (3, 423202)
        (4, 437169)
        (5, 445826)
        (6, 452066)
        (7, 456572)
        (8, 460130)
        (9, 493596)
        (10, 493679)
    };
    \addlegendentry{c1355}
    
    \addplot[ultra thick, mark=*, color=Paired-5] coordinates {
        (1, 199217)
        (2, 286288)
        (3, 343927)
        (4, 385617)
        (5, 415136)
        (6, 435375)
        (7, 449277)
        (8, 458513)
        (9, 472642)
        (10, 476544)
    };
    \addlegendentry{c1908}

    \addplot[ultra thick, mark=*, color=Paired-6] coordinates {
        (1, 288101)
        (2, 368871)
        (3, 402149)
        (4, 420736)
        (5, 432469)
        (6, 440893)
        (7, 447143)
        (8, 451833)
        (9, 497034)
        (10, 497234)
    };
    \addlegendentry{c2670}


    \addplot[ultra thick, mark=*, color=Paired-7] coordinates {
        (1, 78029)
        (2, 124475)
        (3, 156935)
        (4, 180468)
        (5, 198377)
        (6, 213104)
        (7, 224537)
        (8, 234566)
        (9, 243503)
        (10, 251998)
    };
    \addlegendentry{c3540}

    \addplot[ultra thick, mark=*, color=Paired-8] coordinates {
        (1, 288387)
        (2, 387267)
        (3, 422490)
        (4, 439356)
        (5, 449264)
        (6, 456067)
        (7, 460995)
        (8, 464695)
        (9, 499184)
        (10, 499414)
    };
    \addlegendentry{c5315}

    \addplot[ultra thick, mark=*, color=Paired-9] coordinates {
        (1, 103703)
        (2, 149924)
        (3, 176449)
        (4, 191701)
        (5, 201012)
        (6, 206724)
        (7, 210844)
        (8, 214727)
        (9, 219250)
        (10, 222165)
    };
    \addlegendentry{c6288}


    \addplot[ultra thick, mark=*, color=Paired-10] coordinates {
        (1, 104476)
        (2, 158323)
        (3, 196955)
        (4, 225396)
        (5, 247804)
        (6, 266135)
        (7, 281587)
        (8, 294938)
        (9, 326810)
        (10, 335439)
    };
    \addlegendentry{c7552}
    
    
    \end{axis}
\end{tikzpicture}





==> figure5.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of Iterations},
        ylabel={[log scale] Throughput},
        xmin=0, xmax=10,
        ymin=10000, ymax=8000000,
        ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel near ticks,
        ylabel near ticks,
        tick align=inside,
        legend columns=2,
        % transpose legend,
        legend style={at={(1,0.61)},anchor=south east},
    ]
    \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
        (1, 454217/0.221082)
        (2, 489166/0.396940)
        (3, 496276/0.569149)
        (4, 498272/0.733313)
        (5, 499038/0.899716)
        (6, 499357/1.073187)
        (7, 499559/1.219987)
        (8, 499660/1.423881)
        (9, 499744/1.562670)
        (10, 499801/1.740273)
    };
    \addlegendentry{c432}

    \addplot[ultra thick, mark=*, color=Paired-2] coordinates {
        (1, 331213/0.294777)
        (2, 397056/0.538940)
        (3, 423272/0.783097)
        (4, 437596/1.021012)
        (5, 446734/1.21888)
        (6, 453455/1.417753)
        (7, 458512/1.73467)
        (8, 462589/1.933012)
        (9, 489046/2.133596)
        (10, 492910/2.411745)
    };
    \addlegendentry{c499}
    
    \addplot[ultra thick, mark=*, color=Paired-3] coordinates {
        (1, 156693/0.306784)
        (2, 242410/0.611079)
        (3, 298202/0.829638)
        (4, 335736/1.09174)
        (5, 360808/1.288729)
        (6, 377665/1.704616)
        (7, 388961/1.853998)
        (8, 396845/2.030747)
        (9, 404904/2.291631)
        (10, 411186/2.597413)
    };
    \addlegendentry{c880}
    
    \addplot[ultra thick, mark=*, color=Paired-4] coordinates {
        (1, 331905/0.511618)
        (2, 397424/0.950628)
        (3, 423202/1.328398)
        (4, 437169/1.712766)
        (5, 445826/2.183245)
        (6, 452066/2.48913)
        (7, 456572/2.912655)
        (8, 460130/3.431903)
        (9, 493596/3.828706)
        (10, 493679/4.019502)
    };
    \addlegendentry{c1355}
    
    \addplot[ultra thick, mark=*, color=Paired-5] coordinates {
        (1, 199217/0.541762)
        (2, 286288/1.09299)
        (3, 343927/1.516026)
        (4, 385617/2.16696)
        (5, 415136/2.12745)
        (6, 435375/2.57053)
        (7, 449277/3.008229)
        (8, 458513/3.519824)
        (9, 472642/3.721308)
        (10, 476544/4.18253)
    };
    \addlegendentry{c1908}

    \addplot[ultra thick, mark=*, color=Paired-6] coordinates {
        (1, 288101/0.890251)
        (2, 368871/1.612641)
        (3, 402149/2.304325)
        (4, 420736/3.122802)
        (5, 432469/3.722599)
        (6, 440893/4.507569)
        (7, 447143/5.217566)
        (8, 451833/6.06830)
        (9, 497034/7.142945)
        (10, 497234/8.1555)
    };
    \addlegendentry{c2670}


    \addplot[ultra thick, mark=*, color=Paired-7] coordinates {
        (1, 78029/1.19757)
        (2, 124475/2.276511)
        (3, 156935/3.28948)
        (4, 180468/4.18386)
        (5, 198377/5.08798)
        (6, 213104/6.16538)
        (7, 224537/8.07635)
        (8, 234566/8.3279)
        (9, 243503/9.510849)
        (10, 251998/10.792431)
    };
    \addlegendentry{c3540}

    \addplot[ultra thick, mark=*, color=Paired-8] coordinates {
        (1, 288387/1.60139)
        (2, 387267/2.587435)
        (3, 422490/3.855495)
        (4, 439356/5.370636)
        (5, 449264/6.14065)
        (6, 456067/6.770219)
        (7, 460995/7.899824)
        (8, 464695/9.687201)
        (9, 499184/10.537846)
        (10, 499414/11.473759)
    };
    \addlegendentry{c5315}

    \addplot[ultra thick, mark=*, color=Paired-9] coordinates {
        (1, 103703/2.57166)
        (2, 149924/4.723804)
        (3, 176449/7.05026)
        (4, 191701/9.60294)
        (5, 201012/11.523619)
        (6, 206724/13.86723)
        (7, 210844/16.48168)
        (8, 214727/17.83167)
        (9, 219250/20.28465)
        (10, 222165/22.338234)
    };
    \addlegendentry{c6288}


    \addplot[ultra thick, mark=*, color=Paired-10] coordinates {
        (1, 104476/1.620207)
        (2, 158323/3.366065)
        (3, 196955/4.783319)
        (4, 225396/5.780267)
        (5, 247804/7.40293)
        (6, 266135/8.630015)
        (7, 281587/10.125299)
        (8, 294938/11.199752)
        (9, 326810/12.826562)
        (10, 335439/14.246239)
    };
    \addlegendentry{c7552}
    
    
    \end{axis}
\end{tikzpicture}





==> figure6.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of Iterations},
        ylabel={[log scale] Number of Unique Solutions},
        xmin=0, xmax=10,
        ymin=100000, ymax=550000,
        ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel near ticks,
        ylabel near ticks,
        tick align=inside,
        legend columns=1,
        % transpose legend,
        legend style={at={(1,0)},anchor=south east},
    ]
    \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
        (1, 117369)
        (2, 177630)
        (3, 214478)
        (4, 239753)
        (5, 258289)
        (6, 272555)
        (7, 284107)
        (8, 293721)
        (9, 301874)
        (10, 308798)
    };
    \addlegendentry{c2670 ($\gamma = 1$)}

    \addplot[ultra thick, mark=*, color=Paired-11] coordinates {
        (1, 199856)
        (2, 273810)
        (3, 310177)
        (4, 331970)
        (5, 346636)
        (6, 357269)
        (7, 365502)
        (8, 372154)
        (9, 377588)
        (10, 382180)
    };
    \addlegendentry{c2670 ($\gamma = 5$)}

    \addplot[ultra thick, mark=*, color=Paired-3] coordinates {
        (1, 237342)
        (2, 311749)
        (3, 344527)
        (4, 363006)
        (5, 375423)
        (6, 384051)
        (7, 390512)
        (8, 395716)
        (9, 399956)
        (10, 403410)
    };
    \addlegendentry{c2670 ($\gamma = 10$)}

    \addplot[ultra thick, mark=*, color=Paired-9] coordinates {
        (1, 288101)
        (2, 368871)
        (3, 402149)
        (4, 420736)
        (5, 432469)
        (6, 440893)
        (7, 447143)
        (8, 451833)
        (9, 497034)
        (10, 497234)
    };
    \addlegendentry{c2670 ($\gamma = 15$)}


    \addplot[ultra thick, mark=*, color=Paired-5] coordinates {
        (1, 274447)
        (2, 345123)
        (3, 383208)
        (4, 398351)
        (5, 408001)
        (6, 414634)
        (7, 447435)
        (8, 447639)
        (9, 467791)
        (10, 467936)
    };
    \addlegendentry{c2670 ($\gamma = 20$)}
    
    
    \end{axis}
\end{tikzpicture}





==> figure7.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={[log scale] Batch Size},
        ylabel={[log scale] GPU Memory Usage (MByte)},
        xmin=100, xmax=1000000,
        ymin=300, ymax=32000,
        xmode=log,
        ymode=log,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel near ticks,
        ylabel near ticks,
        tick align=inside,
        legend columns=2,
        legend style={at={(0.5,0.61)},anchor=south east},
    ]
    \addplot[ultra thick, mark=*, color=Paired-1] coordinates {
        (100, 371)
        (1000, 373)
        (10000, 401)
        (100000, 687)
        (500000, 1945)
    };
    \addlegendentry{c432}

    \addplot[ultra thick, mark=*, color=Paired-2] coordinates {
        (100, 371)
        (1000, 375)
        (10000, 419)
        (100000, 881)
        (500000, 2871)
    };
    \addlegendentry{c499}
    
    \addplot[ultra thick, mark=*, color=Paired-3] coordinates {
        (100, 371)
        (1000, 377)
        (10000, 451)
        (100000, 1172)
        (500000, 4479)
    };
    \addlegendentry{c880}
    
    \addplot[ultra thick, mark=*, color=Paired-4] coordinates {
        (100, 371)
        (1000, 381)
        (10000, 469)
        (100000, 1416)
        (500000, 5551)
    };
    \addlegendentry{c1355}
    
    \addplot[ultra thick, mark=*, color=Paired-5] coordinates {
        (100, 371)
        (1000, 381)
        (10000, 484)
        (100000, 1572)
        (500000, 6447)
    };
    \addlegendentry{c1908}

    \addplot[ultra thick, mark=*, color=Paired-6] coordinates {
        (100, 371)
        (1000, 387)
        (10000, 547)
        (100000, 2172)
        (500000, 9411)
    };
    \addlegendentry{c2670}


    \addplot[ultra thick, mark=*, color=Paired-7] coordinates {
        (100, 371)
        (1000, 384)
        (10000, 557)
        (100000, 2266)
        (500000, 10043)
    };
    \addlegendentry{c3540}

    \addplot[ultra thick, mark=*, color=Paired-8] coordinates {
        (100, 375)
        (1000, 409)
        (10000, 773)
        (100000, 4447)
        (500000, 20925)
    };
    \addlegendentry{c5315}

    \addplot[ultra thick, mark=*, color=Paired-9] coordinates {
        (100, 373)
        (1000, 399)
        (10000, 747)
        (100000, 3437)
        (500000, 17148)
    };
    \addlegendentry{c6288}


    \addplot[ultra thick, mark=*, color=Paired-10] coordinates {
        (100, 377)
        (1000, 433)
        (10000, 1015)
        (100000, 6920)
        (500000, 31880)
    };
    \addlegendentry{c7552}
    
    
    \end{axis}
\end{tikzpicture}




